Local Search Heuristics For The Multidimensional Assignment Problem

The Multidimensional Assignment Problem (MAP) (abbreviated s-AP in the case of s dimensions) is an extension of the well-known assignment problem. The most studied case of MAP is 3-AP, though the problems with larger values of s also have a large number of applications. We consider several known neighborhoods, generalize them and propose some new ones. The heuristics are evaluated both theoretically and experimentally and dominating algorithms are selected. We also demonstrate a combination of two neighborhoods may yield a heuristics which is superior to both of its components.

==> (inline-0) <==
\begin{tabular}{@{} l @{\hspace{0.5em}} r @{\hspace{0.5em}} c @{\hspace{2em}} *{3}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{3}{r @{\hspace{0.5em}}} r @{}}
\toprule
 &  &  & \multicolumn{4}{c}{Solution error, \%} &  & \multicolumn{4}{c}{Running times, ms}\\
\cmidrule(){4-7}
\cmidrule(){9-12}
Inst. & Best &  & Trivial & Greedy & Max-Regret & ROM &  & Trivial & Greedy & Max-Regret & ROM\\
\cmidrule(){1-12}
3gp100 & 504.4& & 157 & \underline{6} & 6 & 10 & & \underline{0} & 40 & 799 & 9\\
3r150 & 150.0& & 4\,997 & 54 & \underline{29} & 34 & & \underline{0} & 14 & 4\,253 & 26\\
4gp30 & 145.2& & 158 & 9 & 9 & \underline{2} & & \underline{0} & 35 & 206 & 7\\
4r80 & 80.0& & 4\,985 & 74 & \underline{49} & 76 & & \underline{0} & 12 & 27\,285 & 278\\
5gp12 & 66.2& & 147 & 13 & \underline{9} & 9 & & \underline{0} & 6 & 36 & 2\\
5r40 & 40.0& & 4\,911 & 159 & \underline{116} & 169 & & \underline{0} & 6 & 37\,214 & 686\\
6gp8 & 41.8& & 143 & 25 & \underline{1} & 14 & & \underline{0} & 5 & 33 & 2\\
6r22 & 22.0& & 5\,180 & 295 & \underline{218} & 310 & & \underline{0} & 6 & 24\,750 & 861\\
7gp5 & 25.6& & 157 & 27 & \underline{6} & 20 & & \underline{0} & 1 & 8 & 1\\
7r14 & 14.0& & 5\,116 & \underline{377} & 454 & 396 & & \underline{0} & 2 & 17\,032 & 805\\
8gp4 & 19.2& & 113 & 21 & \underline{7} & 28 & & \underline{0} & 1 & 8 & 1\\
8r9 & 9.0& & 5\,262 & 579 & \underline{514} & 543 & & \underline{0} & 2 & 5\,604 & 342\\
\cmidrule(){1-12}
\multicolumn{2}{@{} l @{}}{All avg.}& & 2\,610 & 137 & \underline{118} & 134 & & \underline{0} & 11 & 9\,769 & 252\\
\addlinespace
\multicolumn{2}{@{} l @{}}{GP avg.}& & 146 & 17 & \underline{6} & 14 & & \underline{0} & 15 & 182 & 4\\
\multicolumn{2}{@{} l @{}}{Rand. avg.}& & 5\,075 & 256 & \underline{230} & 255 & & \underline{0} & 7 & 19\,356 & 500\\
\addlinespace
\multicolumn{2}{@{} l @{}}{3-AP avg.}& & 2\,577 & 30 & \underline{17} & 22 & & \underline{0} & 27 & 2\,526 & 17\\
\multicolumn{2}{@{} l @{}}{4-AP avg.}& & 2\,571 & 41 & \underline{29} & 39 & & \underline{0} & 23 & 13\,745 & 142\\
\multicolumn{2}{@{} l @{}}{5-AP avg.}& & 2\,529 & 86 & \underline{62} & 89 & & \underline{0} & 6 & 18\,625 & 344\\
\multicolumn{2}{@{} l @{}}{6-AP avg.}& & 2\,662 & 160 & \underline{110} & 162 & & \underline{0} & 5 & 12\,391 & 432\\
\multicolumn{2}{@{} l @{}}{7-AP avg.}& & 2\,637 & \underline{202} & 230 & 208 & & \underline{0} & 2 & 8\,520 & 403\\
\multicolumn{2}{@{} l @{}}{8-AP avg.}& & 2\,687 & 300 & \underline{261} & 286 & & \underline{0} & 1 & 2\,806 & 171\\
\cmidrule(){1-12}
3cq150 & 1738.5& & 1\,219 & 41 & \underline{20} & 37 & & \underline{0} & 56 & 4\,388 & 27\\
3g150 & 1552.0& & 865 & 19 & 27 & \underline{3} & & \underline{0} & 53 & 4\,226 & 28\\
3p150 & 14437.2& & 76 & 215 & 122 & \underline{7} & & \underline{0} & 580 & 4\,318 & 37\\
3sr150 & 1077.8& & 1\,250 & 42 & \underline{21} & 43 & & \underline{0} & 60 & 4\,363 & 29\\
4cq50 & 3034.8& & 400 & 27 & \underline{22} & 32 & & \underline{0} & 156 & 3\,713 & 161\\
4g50 & 1705.2& & 492 & 21 & 29 & \underline{2} & & \underline{0} & 217 & 3\,828 & 148\\
4p50 & 20096.8& & 103 & 484 & 278 & \underline{8} & & \underline{0} & 1\,030 & 3\,725 & 151\\
4sr50 & 1496.6& & 367 & 25 & \underline{20} & 32 & & \underline{0} & 193 & 3\,847 & 150\\
5cq30 & 4727.1& & 218 & 20 & \underline{17} & 24 & & \underline{0} & 640 & 9\,636 & 583\\
5g30 & 2321.8& & 340 & 26 & 33 & \underline{3} & & \underline{0} & 936 & 9\,650 & 604\\
5p30 & 55628.5& & 137 & 1\,017 & 646 & \underline{8} & & \underline{0} & 2\,711 & 9\,536 & 619\\
5sr30 & 1842.0& & 196 & 16 & \underline{13} & 28 & & \underline{0} & 666 & 9\,627 & 615\\
6cq18 & 5765.5& & 142 & 15 & \underline{15} & 18 & & \underline{0} & 426 & 6\,758 & 267\\
6g18 & 2536.0& & 260 & 26 & 27 & \underline{3} & & \underline{0} & 563 & 6\,802 & 262\\
6p18 & 135515.3& & 163 & 2\,118 & 1\,263 & \underline{8} & & \underline{0} & 1\,098 & 6\,758 & 323\\
6sr18 & 1856.3& & 121 & 13 & \underline{13} & 19 & & \underline{0} & 420 & 6\,775 & 261\\
7cq12 & 6663.7& & 91 & 14 & \underline{11} & 15 & & \underline{0} & 1\,037 & 6\,653 & 924\\
7g12 & 3267.2& & 156 & 19 & 23 & \underline{2} & & \underline{0} & 1\,217 & 6\,614 & 944\\
7p12 & 558611.7& & 346 & 3\,162 & 1\,994 & \underline{9} & & \underline{0} & 1\,872 & 6\,463 & 335\\
7sr12 & 1795.7& & 78 & 9 & \underline{9} & 15 & & \underline{0} & 980 & 6\,510 & 268\\
8cq8 & 7004.9& & 62 & 10 & 10 & \underline{10} & & \underline{0} & 465 & 2\,416 & 130\\
8g8 & 3679.5& & 105 & 15 & 21 & \underline{1} & & \underline{0} & 569 & 2\,446 & 120\\
8p8 & 2233760.0& & 177 & 3\,605 & 2\,309 & \underline{9} & & \underline{0} & 710 & 2\,413 & 140\\
8sr8 & 1622.1& & 52 & \underline{7} & 7 & 10 & & \underline{0} & 474 & 2\,448 & 132\\
\cmidrule(){1-12}
\multicolumn{2}{@{} l @{}}{All avg.}& & 309 & 457 & 290 & \underline{14} & & \underline{0} & 714 & 5\,580 & 302\\
\addlinespace
\multicolumn{2}{@{} l @{}}{Clique avg.}& & 355 & 21 & \underline{16} & 23 & & \underline{0} & 463 & 5\,594 & 349\\
\multicolumn{2}{@{} l @{}}{Geom. avg.}& & 370 & 21 & 27 & \underline{2} & & \underline{0} & 593 & 5\,594 & 351\\
\multicolumn{2}{@{} l @{}}{Product avg.}& & 167 & 1\,767 & 1\,102 & \underline{8} & & \underline{0} & 1\,334 & 5\,536 & 268\\
\multicolumn{2}{@{} l @{}}{SR avg.}& & 344 & 19 & \underline{14} & 24 & & \underline{0} & 465 & 5\,595 & 242\\
\addlinespace
\multicolumn{2}{@{} l @{}}{3-AP avg.}& & 853 & 79 & 47 & \underline{22} & & \underline{0} & 187 & 4\,324 & 30\\
\multicolumn{2}{@{} l @{}}{4-AP avg.}& & 340 & 139 & 87 & \underline{19} & & \underline{0} & 399 & 3\,778 & 152\\
\multicolumn{2}{@{} l @{}}{5-AP avg.}& & 223 & 270 & 177 & \underline{15} & & \underline{0} & 1\,238 & 9\,612 & 605\\
\multicolumn{2}{@{} l @{}}{6-AP avg.}& & 171 & 543 & 329 & \underline{12} & & \underline{0} & 627 & 6\,773 & 278\\
\multicolumn{2}{@{} l @{}}{7-AP avg.}& & 168 & 801 & 509 & \underline{10} & & \underline{0} & 1\,276 & 6\,560 & 618\\
\multicolumn{2}{@{} l @{}}{8-AP avg.}& & 99 & 909 & 587 & \underline{8} & & \underline{0} & 555 & 2\,431 & 131\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l@{\hspace{0.5em}}r@{\hspace{0.5em}} c @{\hspace{2em}} *{2}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{2}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{3}{r @{\hspace{0.5em}}} r @{}}
\toprule
 &  &  & \multicolumn{12}{c}{Solution error, \%}\\
\cmidrule(){4-15}
Inst. & Best &  & \TwooptPlain & \ThreeoptPlain & \VoptPlain &  & \OneDVPlain & \TwoDVPlain & \MDVPlain &  & \OneDVtwoPlain & \TwoDVtwoPlain & \MDVthreePlain & \MDVVPlain\\
\cmidrule(){1-15}
3gp100 & 504.4& & 19.6 & \underline{10.0} & 19.8 & & \underline{4.9} & \underline{4.9} & \underline{4.9} & & 4.9 & 4.9 & \underline{4.6} & 4.9\\
3r150 & 150.0& & 134.5 & 16.0 & \underline{1.5} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & & 2.4 & 2.4 & 2.1 & \underline{0.7}\\
4gp30 & 145.2& & 17.4 & \underline{4.2} & 13.4 & & 11.1 & \underline{7.9} & \underline{7.9} & & 10.7 & 7.9 & \underline{4.2} & 7.5\\
4r80 & 80.0& & 115.0 & 7.3 & \underline{2.0} & & 20.5 & \underline{11.5} & \underline{11.5} & & 18.9 & 11.5 & 4.1 & \underline{1.6}\\
5gp12 & 66.2& & 10.6 & \underline{2.1} & 8.5 & & 12.5 & \underline{6.9} & \underline{6.9} & & 10.1 & 6.9 & \underline{1.8} & 6.9\\
5r40 & 40.0& & 104.5 & 4.3 & \underline{3.8} & & 63.0 & \underline{34.3} & \underline{34.3} & & 47.3 & 34.3 & \underline{3.5} & 5.3\\
6gp8 & 41.8& & 6.7 & \underline{2.4} & 5.3 & & 12.4 & 5.7 & \underline{5.0} & & 6.5 & 5.5 & \underline{2.4} & 4.8\\
6r22 & 22.0& & 105.5 & \underline{0.9} & 8.6 & & 125.0 & 62.3 & \underline{54.5} & & 80.9 & 55.5 & \underline{1.8} & 9.1\\
7gp5 & 25.6& & 6.3 & \underline{3.9} & 10.2 & & 21.5 & 9.0 & \underline{5.9} & & 5.9 & 5.1 & \underline{3.9} & 5.5\\
7r14 & 14.0& & 95.7 & \underline{0.0} & 36.4 & & 244.3 & 111.4 & \underline{72.1} & & 92.1 & 70.0 & \underline{0.7} & 16.4\\
8gp4 & 19.2& & 6.8 & \underline{5.2} & 10.9 & & 17.2 & 9.4 & \underline{6.2} & & 7.8 & 6.8 & \underline{5.2} & 6.2\\
8r9 & 9.0& & 81.1 & \underline{0.0} & 67.8 & & 323.3 & 173.3 & \underline{60.0} & & 73.3 & 77.8 & \underline{0.0} & 40.0\\
\cmidrule(){1-15}
\multicolumn{2}{@{} l @{}}{All avg.}& & 58.6 & \underline{4.7} & 15.7 & & 71.5 & 36.6 & \underline{22.6} & & 30.1 & 24.0 & \underline{2.9} & 9.1\\
\addlinespace
\multicolumn{2}{@{} l @{}}{GP avg.}& & 11.2 & \underline{4.6} & 11.3 & & 13.3 & 7.3 & \underline{6.1} & & 7.6 & 6.2 & \underline{3.7} & 6.0\\
\multicolumn{2}{@{} l @{}}{Rand. avg.}& & 106.1 & \underline{4.7} & 20.0 & & 129.8 & 65.9 & \underline{39.1} & & 52.5 & 41.9 & \underline{2.0} & 12.2\\
\addlinespace
\multicolumn{2}{@{} l @{}}{3-AP avg.}& & 77.1 & 13.0 & \underline{10.6} & & \underline{3.6} & \underline{3.6} & \underline{3.6} & & 3.6 & 3.6 & 3.3 & \underline{2.8}\\
\multicolumn{2}{@{} l @{}}{4-AP avg.}& & 66.2 & \underline{5.7} & 7.7 & & 15.8 & \underline{9.7} & \underline{9.7} & & 14.8 & 9.7 & \underline{4.2} & 4.6\\
\multicolumn{2}{@{} l @{}}{5-AP avg.}& & 57.5 & \underline{3.2} & 6.1 & & 37.8 & \underline{20.6} & \underline{20.6} & & 28.7 & 20.6 & \underline{2.7} & 6.1\\
\multicolumn{2}{@{} l @{}}{6-AP avg.}& & 56.1 & \underline{1.7} & 6.9 & & 68.7 & 34.0 & \underline{29.8} & & 43.7 & 30.5 & \underline{2.1} & 6.9\\
\multicolumn{2}{@{} l @{}}{7-AP avg.}& & 51.0 & \underline{2.0} & 23.3 & & 132.9 & 60.2 & \underline{39.0} & & 49.0 & 37.5 & \underline{2.3} & 10.9\\
\multicolumn{2}{@{} l @{}}{8-AP avg.}& & 43.9 & \underline{2.6} & 39.4 & & 170.3 & 91.4 & \underline{33.1} & & 40.6 & 42.3 & \underline{2.6} & 23.1\\
\cmidrule(){1-15}
3cq150 & 1738.5& & 125.1 & 49.9 & \underline{22.8} & & \underline{20.1} & \underline{20.1} & \underline{20.1} & & 20.1 & 20.1 & 19.9 & \underline{18.9}\\
3g150 & 1552.0& & \underline{0.0} & \underline{0.0} & 5.9 & & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
3p150 & 14437.2& & 0.1 & \underline{0.0} & 15.0 & & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 0.0 & 0.0 & \underline{0.0} & 0.0\\
3sr150 & 1077.8& & 144.2 & 64.0 & \underline{28.0} & & \underline{22.0} & \underline{22.0} & \underline{22.0} & & 22.0 & 22.0 & 21.8 & \underline{21.3}\\
4cq50 & 3034.8& & 52.5 & 31.3 & \underline{30.3} & & 23.3 & \underline{23.1} & \underline{23.1} & & 23.2 & 23.1 & 21.4 & \underline{20.1}\\
4g50 & 1705.2& & \underline{0.0} & \underline{0.0} & 11.1 & & 0.2 & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4p50 & 20096.8& & 0.0 & \underline{0.0} & 49.6 & & 0.1 & \underline{0.0} & \underline{0.0} & & 0.1 & 0.0 & \underline{0.0} & 0.0\\
4sr50 & 1496.6& & 56.8 & \underline{30.6} & 31.9 & & 27.2 & \underline{24.8} & \underline{24.8} & & 27.2 & 24.8 & \underline{23.4} & 23.9\\
5cq30 & 4727.1& & 30.9 & \underline{18.7} & 21.4 & & 16.9 & \underline{16.6} & \underline{16.6} & & 16.8 & 16.6 & \underline{15.5} & 16.1\\
5g30 & 2321.8& & \underline{0.0} & \underline{0.0} & 9.2 & & 0.2 & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
5p30 & 55628.5& & 0.0 & \underline{0.0} & 53.2 & & 0.1 & \underline{0.0} & \underline{0.0} & & 0.0 & 0.0 & \underline{0.0} & 0.0\\
5sr30 & 1842.0& & 38.3 & \underline{19.0} & 23.9 & & 21.7 & \underline{20.4} & \underline{20.4} & & 21.1 & 20.4 & \underline{17.6} & 18.3\\
6cq18 & 5765.5& & 17.6 & \underline{12.2} & 16.1 & & 11.5 & \underline{10.3} & 11.6 & & 11.3 & 10.3 & \underline{10.1} & 11.1\\
6g18 & 2536.0& & \underline{0.0} & \underline{0.0} & 15.4 & & 0.5 & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
6p18 & 135515.3& & 0.0 & \underline{0.0} & 98.3 & & 0.2 & 0.0 & \underline{0.0} & & 0.0 & 0.0 & \underline{0.0} & 0.0\\
6sr18 & 1856.3& & 20.9 & \underline{11.9} & 17.4 & & \underline{12.7} & 13.9 & 13.6 & & 12.7 & 13.9 & \underline{11.5} & 12.6\\
7cq12 & 6663.7& & 11.9 & \underline{5.3} & 10.4 & & 8.0 & 7.0 & \underline{5.9} & & 7.1 & 6.9 & \underline{5.7} & 5.8\\
7g12 & 3267.2& & \underline{0.0} & \underline{0.0} & 9.9 & & 0.1 & 0.0 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
7p12 & 558611.7& & 0.0 & \underline{0.0} & 123.6 & & 0.2 & 0.0 & \underline{0.0} & & 0.0 & 0.0 & \underline{0.0} & 0.0\\
7sr12 & 1795.7& & 12.1 & \underline{7.6} & 11.0 & & 8.5 & 10.1 & \underline{7.1} & & 8.3 & 10.1 & \underline{5.9} & 7.0\\
8cq8 & 7004.9& & 6.4 & \underline{3.0} & 8.5 & & 6.4 & \underline{4.4} & 4.8 & & 5.3 & 4.1 & \underline{2.2} & 4.7\\
8g8 & 3679.5& & \underline{0.0} & \underline{0.0} & 9.1 & & 0.2 & 0.0 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
8p8 & 2233760.0& & 0.0 & \underline{0.0} & 143.8 & & 0.1 & 0.0 & \underline{0.0} & & 0.0 & 0.0 & \underline{0.0} & 0.0\\
8sr8 & 1622.1& & 6.6 & \underline{2.6} & 7.4 & & 5.7 & 5.0 & \underline{4.7} & & 4.9 & 4.4 & \underline{3.5} & 4.7\\
\cmidrule(){1-15}
\multicolumn{2}{@{} l @{}}{All avg.}& & 21.8 & \underline{10.7} & 32.2 & & 7.8 & 7.4 & \underline{7.3} & & 7.5 & 7.4 & \underline{6.6} & 6.9\\
\addlinespace
\multicolumn{2}{@{} l @{}}{Clique avg.}& & 40.7 & 20.0 & \underline{18.2} & & 14.4 & \underline{13.6} & 13.7 & & 14.0 & 13.5 & \underline{12.5} & 12.8\\
\multicolumn{2}{@{} l @{}}{Geom. avg.}& & \underline{0.0} & \underline{0.0} & 10.1 & & 0.2 & 0.0 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
\multicolumn{2}{@{} l @{}}{Product avg.}& & 0.0 & \underline{0.0} & 80.6 & & 0.1 & 0.0 & \underline{0.0} & & 0.0 & 0.0 & \underline{0.0} & 0.0\\
\multicolumn{2}{@{} l @{}}{SR avg.}& & 46.5 & 22.6 & \underline{19.9} & & 16.3 & 16.1 & \underline{15.4} & & 16.0 & 16.0 & \underline{13.9} & 14.7\\
\addlinespace
\multicolumn{2}{@{} l @{}}{3-AP avg.}& & 67.3 & 28.5 & \underline{17.9} & & \underline{10.5} & \underline{10.5} & \underline{10.5} & & 10.5 & 10.5 & 10.4 & \underline{10.1}\\
\multicolumn{2}{@{} l @{}}{4-AP avg.}& & 27.3 & \underline{15.5} & 30.7 & & 12.7 & \underline{12.0} & \underline{12.0} & & 12.6 & 12.0 & 11.2 & \underline{11.0}\\
\multicolumn{2}{@{} l @{}}{5-AP avg.}& & 17.3 & \underline{9.4} & 26.9 & & 9.7 & \underline{9.3} & \underline{9.3} & & 9.5 & 9.3 & \underline{8.3} & 8.6\\
\multicolumn{2}{@{} l @{}}{6-AP avg.}& & 9.6 & \underline{6.0} & 36.8 & & 6.2 & \underline{6.1} & 6.3 & & 6.0 & 6.1 & \underline{5.4} & 6.0\\
\multicolumn{2}{@{} l @{}}{7-AP avg.}& & 6.0 & \underline{3.2} & 38.7 & & 4.2 & 4.3 & \underline{3.2} & & 3.8 & 4.3 & \underline{2.9} & 3.2\\
\multicolumn{2}{@{} l @{}}{8-AP avg.}& & 3.2 & \underline{1.4} & 42.2 & & 3.1 & \underline{2.4} & 2.4 & & 2.6 & 2.1 & \underline{1.4} & 2.4\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l@{\hspace{0.5em}} c @{\hspace{2em}} *{2}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{2}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{3}{r @{\hspace{0.5em}}} r @{}}
\toprule
 &  & \multicolumn{12}{c}{Running time, ms}\\
\cmidrule(){3-14}
Inst. &  & \TwooptPlain & \ThreeoptPlain & \VoptPlain &  & \OneDVPlain & \TwoDVPlain & \MDVPlain &  & \OneDVtwoPlain & \TwoDVtwoPlain & \MDVthreePlain & \MDVVPlain\\
\cmidrule(){1-14}
3gp100& & \underline{6.2} & 820.6 & 181.8 & & 14.3 & \underline{14.0} & 16.5 & & 18.4 & \underline{16.7} & 430.6 & 79.0\\
3r150& & \underline{19.8} & 1\,737.9 & 65.7 & & 17.6 & 18.7 & \underline{17.1} & & 22.7 & \underline{18.9} & 147.8 & 45.4\\
4gp30& & \underline{1.5} & 150.3 & 45.0 & & \underline{0.7} & 1.2 & 1.1 & & \underline{1.4} & 1.4 & 116.9 & 17.5\\
4r80& & \underline{10.5} & 987.5 & 64.5 & & \underline{7.9} & 18.0 & 15.3 & & \underline{11.2} & 18.4 & 344.8 & 98.2\\
5gp12& & \underline{0.3} & 38.5 & 3.6 & & \underline{0.2} & 0.4 & 0.5 & & \underline{0.5} & 0.5 & 30.6 & 1.6\\
5r40& & \underline{16.9} & 425.9 & 34.3 & & \underline{2.3} & 7.2 & 6.3 & & \underline{4.6} & 8.6 & 386.9 & 35.3\\
6gp8& & \underline{0.2} & 57.2 & 2.5 & & \underline{0.2} & 0.3 & 0.4 & & \underline{0.4} & 0.5 & 42.0 & 1.3\\
6r22& & \underline{2.2} & 218.9 & 16.7 & & \underline{0.9} & 2.6 & 3.9 & & \underline{1.9} & 4.3 & 259.0 & 22.7\\
7gp5& & \underline{0.1} & 48.9 & 0.9 & & \underline{0.1} & 0.2 & 0.3 & & \underline{0.1} & 0.3 & 40.0 & 0.9\\
7r14& & \underline{1.4} & 237.1 & 12.0 & & \underline{0.4} & 1.6 & 2.9 & & \underline{1.8} & 3.0 & 210.9 & 15.5\\
8gp4& & \underline{0.1} & 117.5 & 0.8 & & \underline{0.2} & 0.3 & 0.6 & & \underline{0.2} & 0.3 & 72.3 & 0.9\\
8r9& & \underline{0.9} & 191.9 & 6.7 & & \underline{0.3} & 1.1 & 2.3 & & \underline{1.0} & 3.1 & 177.7 & 7.1\\
\cmidrule(){1-14}
All avg.& & \underline{5.0} & 419.4 & 36.2 & & \underline{3.8} & 5.5 & 5.6 & & \underline{5.3} & 6.3 & 188.3 & 27.1\\
\addlinespace
GP avg.& & \underline{1.4} & 205.5 & 39.1 & & \underline{2.6} & 2.7 & 3.2 & & 3.5 & \underline{3.3} & 122.1 & 16.9\\
Rand. avg.& & \underline{8.6} & 633.2 & 33.3 & & \underline{4.9} & 8.2 & 7.9 & & \underline{7.2} & 9.4 & 254.5 & 37.4\\
\addlinespace
3-AP avg.& & \underline{13.0} & 1\,279.2 & 123.8 & & \underline{16.0} & 16.4 & 16.8 & & 20.5 & \underline{17.8} & 289.2 & 62.2\\
4-AP avg.& & \underline{6.0} & 568.9 & 54.7 & & \underline{4.3} & 9.6 & 8.2 & & \underline{6.3} & 9.9 & 230.8 & 57.8\\
5-AP avg.& & \underline{8.6} & 232.2 & 19.0 & & \underline{1.3} & 3.8 & 3.4 & & \underline{2.5} & 4.5 & 208.7 & 18.5\\
6-AP avg.& & \underline{1.2} & 138.1 & 9.6 & & \underline{0.5} & 1.5 & 2.1 & & \underline{1.1} & 2.4 & 150.5 & 12.0\\
7-AP avg.& & \underline{0.7} & 143.0 & 6.5 & & \underline{0.3} & 0.9 & 1.6 & & \underline{1.0} & 1.6 & 125.5 & 8.2\\
8-AP avg.& & \underline{0.5} & 154.7 & 3.8 & & \underline{0.3} & 0.7 & 1.4 & & \underline{0.6} & 1.7 & 125.0 & 4.0\\
\cmidrule(){1-14}
3cq150& & \underline{22.1} & 4\,366.5 & 1\,388.4 & & 42.1 & 39.3 & \underline{34.9} & & \underline{41.0} & 46.0 & 1\,503.9 & 497.6\\
3g150& & \underline{19.0} & 2\,229.3 & 780.0 & & 26.2 & 28.1 & \underline{25.5} & & 37.2 & \underline{33.0} & 1\,299.5 & 201.2\\
3p150& & \underline{15.4} & 2\,149.7 & 847.1 & & \underline{82.0} & 89.8 & 89.7 & & \underline{96.0} & 101.9 & 1\,730.1 & 458.6\\
3sr150& & \underline{21.7} & 3\,949.9 & 1\,157.5 & & \underline{36.0} & 37.5 & 37.9 & & \underline{41.2} & 47.1 & 1\,400.9 & 469.6\\
4cq50& & \underline{6.1} & 872.0 & 308.9 & & \underline{3.8} & 8.5 & 7.3 & & \underline{6.1} & 10.8 & 468.0 & 167.2\\
4g50& & \underline{5.3} & 542.9 & 251.2 & & \underline{3.7} & 5.9 & 5.9 & & 6.7 & \underline{6.6} & 273.0 & 87.3\\
4p50& & \underline{5.7} & 586.6 & 251.2 & & \underline{7.3} & 14.2 & 13.6 & & \underline{13.4} & 15.7 & 441.5 & 95.5\\
4sr50& & \underline{5.6} & 1\,009.3 & 296.4 & & \underline{3.3} & 7.4 & 6.2 & & \underline{6.0} & 7.9 & 424.3 & 111.6\\
5cq30& & \underline{4.6} & 1\,087.3 & 177.7 & & \underline{2.0} & 5.2 & 5.5 & & \underline{3.3} & 6.0 & 560.0 & 63.5\\
5g30& & \underline{3.7} & 673.9 & 182.5 & & \underline{1.8} & 4.1 & 4.0 & & \underline{3.6} & 5.7 & 319.8 & 41.8\\
5p30& & \underline{4.5} & 762.8 & 103.6 & & \underline{2.7} & 10.1 & 9.5 & & \underline{6.1} & 12.2 & 580.3 & 44.1\\
5sr30& & \underline{4.8} & 1\,115.4 & 163.5 & & \underline{1.9} & 4.7 & 4.5 & & \underline{3.6} & 6.3 & 667.7 & 63.2\\
6cq18& & \underline{3.5} & 1\,205.9 & 63.4 & & \underline{1.0} & 2.7 & 3.7 & & \underline{1.5} & 3.1 & 630.2 & 26.6\\
6g18& & \underline{2.0} & 731.6 & 55.2 & & \underline{0.9} & 1.8 & 2.7 & & \underline{1.9} & 2.4 & 346.3 & 18.1\\
6p18& & \underline{3.1} & 929.8 & 31.1 & & \underline{1.3} & 3.8 & 5.4 & & \underline{2.5} & 5.2 & 658.3 & 19.9\\
6sr18& & \underline{2.3} & 1\,369.7 & 59.9 & & \underline{0.9} & 2.9 & 3.0 & & \underline{1.5} & 3.4 & 778.4 & 34.4\\
7cq12& & \underline{1.7} & 1\,658.3 & 31.7 & & \underline{0.6} & 2.0 & 3.4 & & \underline{1.2} & 2.9 & 728.5 & 12.6\\
7g12& & \underline{1.4} & 1\,048.3 & 28.2 & & \underline{0.6} & 1.3 & 2.4 & & \underline{1.1} & 2.0 & 555.4 & 11.1\\
7p12& & \underline{2.1} & 1\,324.4 & 17.5 & & \underline{0.8} & 2.4 & 6.4 & & \underline{1.8} & 3.9 & 1\,088.9 & 14.6\\
7sr12& & \underline{1.9} & 1\,622.4 & 40.9 & & \underline{0.7} & 2.0 & 3.5 & & \underline{1.1} & 2.5 & 965.6 & 11.0\\
8cq8& & \underline{1.1} & 2\,112.3 & 13.3 & & \underline{0.5} & 1.5 & 2.8 & & \underline{1.0} & 2.0 & 1\,909.5 & 8.5\\
8g8& & \underline{1.0} & 1\,675.5 & 15.6 & & \underline{0.4} & 0.8 & 2.1 & & \underline{0.8} & 1.2 & 728.5 & 7.2\\
8p8& & \underline{1.7} & 2\,051.4 & 7.6 & & \underline{0.4} & 1.2 & 3.1 & & \underline{0.9} & 1.8 & 1\,492.9 & 7.9\\
8sr8& & \underline{1.3} & 2\,439.9 & 16.4 & & \underline{0.3} & 1.3 & 2.9 & & \underline{1.0} & 1.8 & 1\,252.7 & 8.1\\
\cmidrule(){1-14}
All avg.& & \underline{5.9} & 1\,563.1 & 262.0 & & \underline{9.2} & 11.6 & 11.9 & & \underline{11.7} & 13.8 & 866.8 & 103.4\\
\addlinespace
Clique avg.& & \underline{6.5} & 1\,883.7 & 330.6 & & \underline{8.3} & 9.9 & 9.6 & & \underline{9.0} & 11.8 & 966.7 & 129.4\\
Geom. avg.& & \underline{5.4} & 1\,150.2 & 218.8 & & \underline{5.6} & 7.0 & 7.1 & & 8.5 & \underline{8.5} & 587.1 & 61.1\\
Product avg.& & \underline{5.4} & 1\,300.8 & 209.7 & & \underline{15.8} & 20.2 & 21.3 & & \underline{20.1} & 23.4 & 998.7 & 106.8\\
SR avg.& & \underline{6.3} & 1\,917.8 & 289.1 & & \underline{7.2} & 9.3 & 9.7 & & \underline{9.1} & 11.5 & 914.9 & 116.3\\
\addlinespace
3-AP avg.& & \underline{19.5} & 3\,173.8 & 1\,043.3 & & \underline{46.6} & 48.7 & 47.0 & & \underline{53.8} & 57.0 & 1\,483.6 & 406.8\\
4-AP avg.& & \underline{5.7} & 752.7 & 276.9 & & \underline{4.5} & 9.0 & 8.2 & & \underline{8.0} & 10.2 & 401.7 & 115.4\\
5-AP avg.& & \underline{4.4} & 909.9 & 156.8 & & \underline{2.1} & 6.0 & 5.9 & & \underline{4.2} & 7.5 & 532.0 & 53.2\\
6-AP avg.& & \underline{2.7} & 1\,059.2 & 52.4 & & \underline{1.0} & 2.8 & 3.7 & & \underline{1.9} & 3.5 & 603.3 & 24.8\\
7-AP avg.& & \underline{1.7} & 1\,413.4 & 29.6 & & \underline{0.7} & 1.9 & 3.9 & & \underline{1.3} & 2.8 & 834.6 & 12.3\\
8-AP avg.& & \underline{1.2} & 2\,069.7 & 13.2 & & \underline{0.4} & 1.2 & 2.7 & & \underline{0.9} & 1.7 & 1\,345.9 & 7.9\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l @{\hspace{0.5em}}  c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{}}
\toprule
 &  & \multicolumn{8}{c}{Solution error, \%} &  & \multicolumn{8}{c}{Running times, ms}\\
\cmidrule(){3-10}
\cmidrule(){12-19}
Inst. &  & \TwooptPlain & \OneDVPlain & \TwoDVPlain & \MDVPlain & \OneDVtwoPlain & \TwoDVtwoPlain & \MDVthreePlain & \MDVVPlain &  & \TwooptPlain & \OneDVPlain & \TwoDVPlain & \MDVPlain & \OneDVtwoPlain & \TwoDVtwoPlain & \MDVthreePlain & \MDVVPlain\\
\cmidrule(){1-19}
3gp100& & 4.3 & 3.4 & 3.4 & 3.4 & 3.4 & 3.4 & \underline{3.3} & 3.4 & & \underline{0.04} & 0.04 & 0.04 & 0.04 & 0.05 & 0.05 & 0.36 & 0.09\\
3r150& & 16.7 & 1.2 & 1.2 & 1.2 & 1.2 & 1.2 & 0.8 & \underline{0.7} & & \underline{0.02} & 0.02 & 0.02 & 0.03 & 0.02 & 0.03 & 0.11 & 0.05\\
4gp30& & 4.5 & 3.7 & 3.6 & 3.6 & 3.6 & 3.6 & \underline{2.6} & 3.6 & & 0.04 & \underline{0.03} & 0.04 & 0.04 & 0.04 & 0.04 & 0.11 & 0.05\\
4r80& & 15.8 & 7.9 & 6.1 & 6.1 & 7.9 & 6.1 & 2.6 & \underline{1.5} & & \underline{0.01} & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 & 0.21 & 0.08\\
5gp12& & 5.4 & 6.3 & 4.5 & 4.5 & 5.3 & 4.5 & \underline{1.8} & 4.5 & & \underline{0.01} & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.03 & 0.01\\
5r40& & 18.5 & 19.8 & 13.5 & 13.5 & 15.0 & 13.5 & \underline{2.3} & 3.5 & & \underline{0.01} & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.18 & 0.04\\
6gp8& & 4.1 & 8.9 & 5.5 & 4.3 & 6.0 & 4.5 & \underline{2.4} & 3.8 & & \underline{0.01} & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.04 & 0.01\\
6r22& & 25.9 & 44.1 & 28.6 & 26.4 & 26.8 & 27.3 & \underline{2.7} & 8.6 & & \underline{0.01} & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.21 & 0.02\\
7gp5& & 5.5 & 11.3 & 7.0 & 5.9 & 6.6 & 5.9 & \underline{3.5} & 5.1 & & 0.00 & \underline{0.00} & 0.00 & 0.00 & 0.00 & 0.00 & 0.04 & 0.00\\
7r14& & 37.9 & 88.6 & 55.7 & 33.6 & 51.4 & 44.3 & \underline{0.0} & 15.0 & & 0.00 & \underline{0.00} & 0.00 & 0.00 & 0.00 & 0.00 & 0.14 & 0.01\\
8gp4& & 4.2 & 11.5 & 5.2 & 3.6 & 4.2 & 3.6 & \underline{3.1} & 3.6 & & \underline{0.00} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.07 & 0.00\\
8r9& & 40.0 & 158.9 & 107.8 & 54.4 & 65.6 & 65.6 & \underline{0.0} & 30.0 & & 0.00 & \underline{0.00} & 0.00 & 0.00 & 0.00 & 0.00 & 0.13 & 0.01\\
\cmidrule(){1-19}
All avg.& & 15.2 & 30.5 & 20.2 & 13.4 & 16.4 & 15.3 & \underline{2.1} & 6.9 & & \underline{0.01} & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.14 & 0.03\\
\addlinespace
GP avg.& & 4.7 & 7.5 & 4.9 & 4.2 & 4.8 & 4.3 & \underline{2.8} & 4.0 & & \underline{0.02} & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 & 0.11 & 0.03\\
Rand. avg.& & 25.8 & 53.4 & 35.5 & 22.5 & 28.0 & 26.3 & \underline{1.4} & 9.9 & & \underline{0.01} & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.16 & 0.03\\
\addlinespace
3-AP avg.& & 10.5 & 2.3 & 2.3 & 2.3 & 2.3 & 2.3 & 2.1 & \underline{2.0} & & \underline{0.03} & 0.03 & 0.03 & 0.04 & 0.04 & 0.04 & 0.24 & 0.07\\
4-AP avg.& & 10.1 & 5.8 & 4.9 & 4.9 & 5.7 & 4.9 & 2.6 & \underline{2.5} & & \underline{0.02} & 0.03 & 0.03 & 0.03 & 0.03 & 0.03 & 0.16 & 0.06\\
5-AP avg.& & 12.0 & 13.0 & 9.0 & 9.0 & 10.1 & 9.0 & \underline{2.0} & 4.0 & & \underline{0.01} & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.11 & 0.02\\
6-AP avg.& & 15.0 & 26.5 & 17.1 & 15.3 & 16.4 & 15.9 & \underline{2.6} & 6.2 & & \underline{0.01} & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.13 & 0.01\\
7-AP avg.& & 21.7 & 49.9 & 31.4 & 19.7 & 29.0 & 25.1 & \underline{1.8} & 10.0 & & 0.00 & \underline{0.00} & 0.00 & 0.00 & 0.00 & 0.00 & 0.09 & 0.01\\
8-AP avg.& & 22.1 & 85.2 & 56.5 & 29.0 & 34.9 & 34.6 & \underline{1.6} & 16.8 & & 0.00 & \underline{0.00} & 0.00 & 0.00 & 0.00 & 0.00 & 0.10 & 0.01\\
\cmidrule(){1-19}
3cq150& & 26.8 & 8.1 & 8.1 & 8.1 & 8.1 & 8.1 & 8.0 & \underline{8.0} & & \underline{0.07} & 0.07 & 0.07 & 0.07 & 0.08 & 0.08 & 1.18 & 0.26\\
3g150& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.07} & 0.07 & 0.07 & 0.07 & 0.08 & 0.08 & 1.09 & 0.22\\
3p150& & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & \underline{0.61} & 0.65 & 0.66 & 0.66 & 0.66 & 0.66 & 1.92 & 0.96\\
3sr150& & 29.9 & 9.8 & 9.8 & 9.8 & 9.8 & 9.8 & 9.4 & \underline{9.1} & & \underline{0.07} & 0.07 & 0.07 & 0.07 & 0.08 & 0.09 & 1.49 & 0.26\\
4cq50& & 19.0 & 11.6 & 11.6 & 11.6 & 11.6 & 11.6 & \underline{11.3} & 11.6 & & 0.16 & \underline{0.16} & 0.16 & 0.16 & 0.16 & 0.16 & 0.44 & 0.21\\
4g50& & \underline{0.0} & 0.3 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 0.22 & \underline{0.22} & 0.22 & 0.22 & 0.22 & 0.22 & 0.43 & 0.29\\
4p50& & 0.1 & 0.2 & 0.1 & 0.1 & 0.1 & 0.1 & \underline{0.0} & 0.1 & & 1.04 & \underline{1.04} & 1.04 & 1.04 & 1.04 & 1.05 & 1.39 & 1.12\\
4sr50& & 20.0 & 10.9 & 11.3 & 11.3 & 10.9 & 11.3 & \underline{10.3} & 11.0 & & \underline{0.19} & 0.19 & 0.20 & 0.20 & 0.20 & 0.20 & 0.47 & 0.25\\
5cq30& & 14.2 & 9.6 & 9.5 & 9.5 & 9.6 & 9.5 & \underline{9.3} & 9.4 & & 0.64 & \underline{0.64} & 0.64 & 0.64 & 0.64 & 0.64 & 1.03 & 0.68\\
5g30& & \underline{0.0} & 0.4 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 0.94 & \underline{0.94} & 0.94 & 0.94 & 0.94 & 0.94 & 1.26 & 0.97\\
5p30& & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 2.72 & \underline{2.71} & 2.72 & 2.72 & 2.72 & 2.72 & 3.23 & 2.76\\
5sr30& & 11.7 & 8.9 & 8.5 & 8.5 & 8.3 & 8.5 & \underline{7.1} & 8.5 & & 0.67 & \underline{0.67} & 0.67 & 0.67 & 0.67 & 0.67 & 1.23 & 0.69\\
6cq18& & 9.8 & 8.2 & 7.8 & 7.5 & 7.9 & 7.8 & \underline{6.3} & 7.3 & & 0.43 & \underline{0.43} & 0.43 & 0.43 & 0.43 & 0.43 & 1.08 & 0.44\\
6g18& & \underline{0.0} & 0.5 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 0.56 & \underline{0.56} & 0.56 & 0.57 & 0.56 & 0.57 & 0.90 & 0.58\\
6p18& & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 1.10 & \underline{1.10} & 1.10 & 1.10 & 1.10 & 1.10 & 1.69 & 1.12\\
6sr18& & 9.7 & 8.6 & 8.2 & 8.2 & 8.5 & 8.2 & \underline{6.5} & 7.8 & & 0.42 & \underline{0.42} & 0.42 & 0.42 & 0.42 & 0.42 & 1.15 & 0.44\\
7cq12& & 7.1 & 5.7 & 5.0 & 5.1 & 5.1 & 5.0 & \underline{4.0} & 4.9 & & 1.04 & \underline{1.04} & 1.04 & 1.04 & 1.04 & 1.04 & 2.20 & 1.05\\
7g12& & \underline{0.0} & 0.5 & 0.1 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 1.22 & \underline{1.22} & 1.22 & 1.22 & 1.22 & 1.22 & 1.77 & 1.23\\
7p12& & 0.0 & 0.4 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 1.88 & \underline{1.87} & 1.87 & 1.88 & 1.87 & 1.88 & 2.90 & 1.89\\
7sr12& & 6.5 & 5.7 & 5.1 & 5.2 & 5.6 & 5.1 & \underline{4.0} & 5.0 & & 0.98 & \underline{0.98} & 0.98 & 0.98 & 0.98 & 0.98 & 2.15 & 0.99\\
8cq8& & 4.7 & 4.1 & 3.1 & 2.8 & 3.7 & 2.7 & \underline{2.2} & 2.6 & & 0.47 & \underline{0.47} & 0.47 & 0.47 & 0.47 & 0.47 & 1.97 & 0.47\\
8g8& & \underline{0.0} & 0.7 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 0.57 & \underline{0.57} & 0.57 & 0.57 & 0.57 & 0.57 & 1.38 & 0.58\\
8p8& & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.71 & \underline{0.71} & 0.71 & 0.71 & 0.71 & 0.71 & 2.11 & 0.72\\
8sr8& & 3.2 & 3.7 & 2.8 & 2.6 & 2.6 & 2.5 & \underline{2.1} & 2.4 & & 0.47 & \underline{0.47} & 0.47 & 0.48 & 0.47 & 0.48 & 1.72 & 0.48\\
\cmidrule(){1-19}
All avg.& & 6.8 & 4.1 & 3.8 & 3.8 & 3.8 & 3.8 & \underline{3.4} & 3.7 & & \underline{0.72} & 0.72 & 0.72 & 0.72 & 0.72 & 0.72 & 1.51 & 0.78\\
\addlinespace
Clique avg.& & 13.6 & 7.9 & 7.5 & 7.4 & 7.6 & 7.5 & \underline{6.8} & 7.3 & & \underline{0.47} & 0.47 & 0.47 & 0.47 & 0.47 & 0.47 & 1.32 & 0.52\\
Geom. avg.& & \underline{0.0} & 0.4 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 0.60 & \underline{0.60} & 0.60 & 0.60 & 0.60 & 0.60 & 1.14 & 0.65\\
Product avg.& & 0.1 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & \underline{1.34} & 1.35 & 1.35 & 1.35 & 1.35 & 1.35 & 2.21 & 1.43\\
SR avg.& & 13.5 & 7.9 & 7.6 & 7.6 & 7.6 & 7.6 & \underline{6.6} & 7.3 & & \underline{0.47} & 0.47 & 0.47 & 0.47 & 0.47 & 0.47 & 1.37 & 0.52\\
\addlinespace
3-AP avg.& & 14.2 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.4 & \underline{4.3} & & \underline{0.20} & 0.22 & 0.22 & 0.22 & 0.22 & 0.23 & 1.42 & 0.43\\
4-AP avg.& & 9.8 & 5.7 & 5.7 & 5.7 & 5.6 & 5.7 & \underline{5.4} & 5.7 & & 0.40 & \underline{0.40} & 0.41 & 0.41 & 0.40 & 0.41 & 0.68 & 0.47\\
5-AP avg.& & 6.5 & 4.8 & 4.5 & 4.5 & 4.5 & 4.5 & \underline{4.1} & 4.5 & & 1.24 & \underline{1.24} & 1.24 & 1.24 & 1.24 & 1.24 & 1.69 & 1.27\\
6-AP avg.& & 4.9 & 4.4 & 4.0 & 3.9 & 4.1 & 4.0 & \underline{3.2} & 3.8 & & 0.63 & \underline{0.63} & 0.63 & 0.63 & 0.63 & 0.63 & 1.21 & 0.64\\
7-AP avg.& & 3.4 & 3.1 & 2.6 & 2.6 & 2.7 & 2.5 & \underline{2.0} & 2.5 & & 1.28 & \underline{1.28} & 1.28 & 1.28 & 1.28 & 1.28 & 2.26 & 1.29\\
8-AP avg.& & 2.0 & 2.2 & 1.5 & 1.4 & 1.6 & 1.3 & \underline{1.1} & 1.3 & & 0.56 & \underline{0.55} & 0.56 & 0.56 & 0.56 & 0.56 & 1.80 & 0.56\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l@{\hspace{0.5em}} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{}}
\toprule
 &  & \multicolumn{26}{c}{Solution error, \%}\\
\cmidrule(){3-28}
 &  & \multicolumn{8}{c}{Trivial} &  & \multicolumn{8}{c}{Greedy} &  & \multicolumn{8}{c}{ROM}\\
\cmidrule(){3-10}
\cmidrule(){12-19}
\cmidrule(){21-28}
Inst. &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
\cmidrule(){1-28}
3gp100& & 15.3 & \underline{1.8} & \underline{1.8} & \underline{1.8} & 1.8 & 1.8 & 2.8 & 2.5 & & 5.3 & 1.7 & \underline{1.7} & \underline{1.7} & 1.8 & 1.8 & 2.9 & 2.3 & & 9.8 & \underline{1.9} & \underline{1.9} & \underline{1.9} & 1.9 & 1.9 & 2.6 & 2.3\\
3r150& & 77.7 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.1 & \underline{0.0} & & 41.4 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 33.6 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4gp30& & 7.0 & 1.6 & 1.1 & 1.1 & 1.8 & 1.1 & \underline{0.8} & 1.4 & & 6.3 & 1.9 & 0.8 & \underline{0.8} & 1.8 & 0.9 & \underline{0.8} & 1.4 & & 2.2 & 1.7 & 0.9 & 0.9 & 1.7 & 1.0 & \underline{0.8} & 1.4\\
4r80& & 55.0 & 4.4 & 1.9 & 1.9 & 4.1 & 2.3 & 0.4 & \underline{0.0} & & 41.6 & 4.6 & 1.6 & 1.6 & 4.5 & 1.8 & 0.8 & \underline{0.0} & & 57.0 & 4.3 & 2.0 & 2.0 & 4.3 & 2.0 & 0.9 & \underline{0.0}\\
5gp12& & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5}\\
5r40& & 40.8 & 18.5 & 8.0 & 8.0 & 16.3 & 8.0 & \underline{0.0} & \underline{0.0} & & 34.0 & 19.3 & 8.0 & 8.0 & 13.5 & 8.5 & \underline{0.0} & \underline{0.0} & & 40.3 & 19.3 & 8.0 & 8.0 & 15.8 & 8.8 & 0.5 & \underline{0.0}\\
6gp8& & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4}\\
6r22& & 20.5 & 30.0 & 10.9 & 6.4 & 15.5 & 8.2 & \underline{0.0} & \underline{0.0} & & 19.1 & 27.7 & 11.8 & 5.5 & 15.5 & 9.1 & \underline{0.0} & \underline{0.0} & & 15.5 & 32.7 & 13.6 & 8.6 & 15.0 & 9.5 & \underline{0.0} & \underline{0.0}\\
7gp5& & \underline{3.9} & \underline{3.9} & \underline{3.9} & \underline{3.9} & \underline{3.9} & \underline{3.9} & \underline{3.9} & \underline{3.9} & & \underline{3.1} & 3.5 & 3.5 & 3.5 & 3.5 & \underline{3.1} & 3.5 & 3.5 & & \underline{3.5} & 3.9 & 3.9 & 3.9 & 3.9 & 3.9 & 3.9 & 3.9\\
7r14& & 2.9 & 33.6 & 11.4 & 2.1 & 6.4 & 3.6 & \underline{0.0} & \underline{0.0} & & 3.6 & 33.6 & 10.7 & 2.1 & 5.7 & 2.1 & \underline{0.0} & \underline{0.0} & & 4.3 & 35.7 & 7.9 & 0.7 & 2.1 & 3.6 & \underline{0.0} & \underline{0.0}\\
8gp4& & \underline{2.1} & 5.2 & 4.7 & 4.2 & \underline{2.1} & 3.6 & 5.2 & 5.2 & & \underline{0.5} & 3.1 & 3.1 & 3.1 & 2.6 & 1.6 & 3.1 & 2.6 & & \underline{1.0} & 4.7 & 4.7 & 3.6 & 2.6 & 4.2 & 4.7 & 4.7\\
8r9& & \underline{0.0} & 25.6 & 4.4 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 22.2 & 2.2 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 26.7 & 4.4 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
\cmidrule(){1-28}
All avg.& & 19.1 & 10.7 & 4.3 & 2.8 & 4.6 & 3.0 & 1.4 & \underline{1.4} & & 13.2 & 10.1 & 4.0 & 2.5 & 4.4 & 2.7 & 1.2 & \underline{1.1} & & 14.3 & 11.2 & 4.3 & 2.8 & 4.3 & 3.2 & 1.4 & \underline{1.3}\\
\addlinespace
GP avg.& & 5.4 & 2.7 & 2.6 & 2.5 & \underline{2.2} & 2.4 & 2.8 & 2.8 & & 3.2 & 2.4 & 2.2 & 2.2 & 2.3 & \underline{1.9} & 2.4 & 2.3 & & 3.4 & 2.7 & 2.5 & 2.4 & \underline{2.3} & 2.5 & 2.6 & 2.7\\
Rand. avg.& & 32.8 & 18.7 & 6.1 & 3.1 & 7.0 & 3.7 & 0.1 & \underline{0.0} & & 23.3 & 17.9 & 5.7 & 2.9 & 6.5 & 3.6 & 0.1 & \underline{0.0} & & 25.1 & 19.8 & 6.0 & 3.2 & 6.2 & 4.0 & 0.2 & \underline{0.0}\\
\addlinespace
3-AP avg.& & 46.5 & \underline{0.9} & \underline{0.9} & \underline{0.9} & 0.9 & 0.9 & 1.4 & 1.2 & & 23.3 & 0.9 & \underline{0.9} & \underline{0.9} & 0.9 & 0.9 & 1.4 & 1.1 & & 21.7 & \underline{0.9} & \underline{0.9} & \underline{0.9} & 1.0 & 1.0 & 1.3 & 1.1\\
4-AP avg.& & 31.0 & 3.0 & 1.5 & 1.5 & 3.0 & 1.7 & \underline{0.6} & 0.7 & & 23.9 & 3.3 & 1.2 & 1.2 & 3.1 & 1.3 & 0.8 & \underline{0.7} & & 29.6 & 3.0 & 1.4 & 1.4 & 3.0 & 1.5 & 0.8 & \underline{0.7}\\
5-AP avg.& & 21.1 & 10.0 & 4.8 & 4.8 & 8.9 & 4.8 & \underline{0.8} & \underline{0.8} & & 17.8 & 10.4 & 4.8 & 4.8 & 7.5 & 5.0 & \underline{0.8} & \underline{0.8} & & 20.9 & 10.4 & 4.8 & 4.8 & 8.6 & 5.1 & 1.0 & \underline{0.8}\\
6-AP avg.& & 11.4 & 16.2 & 6.7 & 4.4 & 8.9 & 5.3 & \underline{1.2} & \underline{1.2} & & 10.7 & 15.1 & 7.1 & 3.9 & 8.9 & 5.7 & \underline{1.2} & \underline{1.2} & & 8.9 & 17.6 & 8.0 & 5.5 & 8.7 & 6.0 & \underline{1.2} & \underline{1.2}\\
7-AP avg.& & 3.4 & 18.7 & 7.7 & 3.0 & 5.2 & 3.7 & \underline{2.0} & \underline{2.0} & & 3.3 & 18.5 & 7.1 & 2.8 & 4.6 & 2.6 & \underline{1.8} & \underline{1.8} & & 3.9 & 19.8 & 5.9 & 2.3 & 3.0 & 3.7 & \underline{2.0} & \underline{2.0}\\
8-AP avg.& & \underline{1.0} & 15.4 & 4.6 & 2.1 & \underline{1.0} & 1.8 & 2.6 & 2.6 & & \underline{0.3} & 12.7 & 2.7 & 1.6 & 1.3 & 0.8 & 1.6 & 1.3 & & \underline{0.5} & 15.7 & 4.6 & 1.8 & 1.3 & 2.1 & 2.3 & 2.3\\
\cmidrule(){1-28}
3cq150& & 80.7 & \underline{6.2} & \underline{6.2} & \underline{6.2} & 6.7 & 6.7 & 17.0 & 9.8 & & 38.2 & \underline{6.0} & \underline{6.0} & \underline{6.0} & 6.1 & 6.0 & 8.4 & 6.3 & & 36.8 & \underline{6.4} & \underline{6.4} & \underline{6.4} & 6.5 & 6.5 & 15.8 & 11.3\\
3g150& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
3p150& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
3sr150& & 96.0 & \underline{7.0} & \underline{7.0} & 7.1 & 7.6 & 7.6 & 18.3 & 11.8 & & 41.0 & \underline{7.4} & \underline{7.4} & \underline{7.4} & 7.9 & 7.9 & 9.1 & \underline{7.4} & & 42.8 & \underline{6.7} & \underline{6.7} & 6.8 & 7.0 & 7.2 & 17.8 & 11.4\\
4cq50& & 27.7 & \underline{5.4} & 5.8 & 5.8 & 5.6 & 6.1 & 12.7 & 9.5 & & 22.5 & \underline{5.4} & 5.7 & 5.7 & 6.1 & 5.8 & 9.8 & 7.4 & & 26.4 & 5.1 & 5.2 & \underline{5.0} & 5.4 & 5.6 & 13.0 & 8.0\\
4g50& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4p50& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
4sr50& & 31.9 & \underline{6.4} & 7.1 & 7.1 & 7.3 & 7.4 & 14.4 & 8.8 & & 23.3 & \underline{6.6} & 7.2 & 7.2 & 7.6 & 7.4 & 9.2 & 7.6 & & 30.0 & \underline{6.5} & 7.1 & 7.1 & 7.3 & 7.3 & 13.5 & 10.4\\
5cq30& & 11.6 & 2.7 & 2.5 & \underline{2.4} & 2.7 & 2.5 & 8.3 & 4.4 & & 11.8 & \underline{2.3} & 2.7 & 2.6 & 2.9 & 2.8 & 5.6 & 3.9 & & 11.9 & \underline{2.6} & 2.8 & 2.6 & 2.9 & 3.1 & 9.0 & 4.8\\
5g30& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
5p30& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
5sr30& & 15.3 & 4.1 & 4.1 & \underline{3.8} & 5.1 & 4.2 & 10.5 & 6.6 & & 13.5 & 4.2 & \underline{4.0} & \underline{4.0} & 4.9 & 4.2 & 7.4 & 6.0 & & 14.9 & \underline{4.3} & 4.7 & 4.5 & 4.6 & 4.7 & 9.8 & 5.9\\
6cq18& & 3.2 & 0.3 & \underline{0.2} & 0.4 & 0.5 & 0.3 & 5.9 & 1.4 & & 3.3 & 0.3 & \underline{0.3} & 0.4 & 0.4 & 0.5 & 4.4 & 1.5 & & 2.7 & 0.4 & 0.3 & 0.4 & 0.6 & \underline{0.2} & 6.5 & 1.3\\
6g18& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
6p18& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
6sr18& & 4.1 & 0.7 & \underline{0.5} & 0.8 & 1.2 & 1.1 & 7.6 & 1.9 & & 4.0 & 1.0 & 0.9 & \underline{0.7} & 0.9 & 0.9 & 5.7 & 2.5 & & 4.2 & 1.1 & \underline{0.7} & 1.0 & 1.2 & 0.7 & 7.1 & 2.4\\
7cq12& & 0.5 & \underline{0.0} & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & 3.8 & 0.3 & & 0.4 & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & 0.0 & 2.7 & 0.4 & & 0.4 & \underline{0.0} & 0.0 & 0.1 & 0.0 & 0.0 & 4.3 & 0.2\\
7g12& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
7p12& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & 0.0 & \underline{0.0}\\
7sr12& & 0.6 & 0.0 & \underline{0.0} & 0.0 & 0.1 & \underline{0.0} & 4.6 & 0.4 & & 0.7 & \underline{0.0} & \underline{0.0} & 0.1 & 0.0 & 0.1 & 3.4 & 0.6 & & 0.4 & 0.0 & 0.0 & 0.1 & \underline{0.0} & 0.1 & 5.1 & 0.3\\
8cq8& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.0 & 0.0 & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.5 & 0.0 & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.9 & 0.0\\
8g8& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
8p8& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & 0.0 & & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.0 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & 0.0\\
8sr8& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.0 & 0.0 & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.7 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.4 & \underline{0.0}\\
\cmidrule(){1-28}
All avg.& & 11.3 & \underline{1.4} & 1.4 & 1.4 & 1.5 & 1.5 & 4.5 & 2.3 & & 6.6 & \underline{1.4} & 1.4 & 1.4 & 1.5 & 1.5 & 2.9 & 1.8 & & 7.1 & \underline{1.4} & 1.4 & 1.4 & 1.5 & 1.5 & 4.4 & 2.3\\
\addlinespace
Clique avg.& & 20.6 & \underline{2.4} & 2.4 & 2.5 & 2.6 & 2.6 & 8.3 & 4.2 & & 12.7 & \underline{2.3} & 2.4 & 2.5 & 2.6 & 2.5 & 5.6 & 3.2 & & 13.0 & 2.4 & 2.4 & \underline{2.4} & 2.6 & 2.6 & 8.4 & 4.3\\
Geom. avg.& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
Product avg.& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
SR avg.& & 24.6 & \underline{3.0} & 3.1 & 3.1 & 3.5 & 3.4 & 9.6 & 4.9 & & 13.7 & \underline{3.2} & 3.2 & 3.2 & 3.5 & 3.4 & 6.1 & 4.0 & & 15.4 & \underline{3.1} & 3.2 & 3.2 & 3.4 & 3.3 & 9.3 & 5.0\\
\addlinespace
3-AP avg.& & 44.2 & \underline{3.3} & \underline{3.3} & 3.3 & 3.6 & 3.6 & 8.8 & 5.4 & & 19.8 & \underline{3.4} & \underline{3.4} & \underline{3.4} & 3.5 & 3.5 & 4.4 & 3.4 & & 19.9 & \underline{3.3} & \underline{3.3} & 3.3 & 3.4 & 3.4 & 8.4 & 5.7\\
4-AP avg.& & 14.9 & \underline{3.0} & 3.2 & 3.2 & 3.2 & 3.4 & 6.8 & 4.6 & & 11.4 & \underline{3.0} & 3.2 & 3.2 & 3.4 & 3.3 & 4.8 & 3.8 & & 14.1 & \underline{2.9} & 3.1 & 3.0 & 3.2 & 3.2 & 6.6 & 4.6\\
5-AP avg.& & 6.7 & 1.7 & 1.7 & \underline{1.6} & 1.9 & 1.7 & 4.7 & 2.7 & & 6.3 & \underline{1.6} & 1.7 & 1.6 & 2.0 & 1.8 & 3.2 & 2.5 & & 6.7 & \underline{1.8} & 1.9 & 1.8 & 1.9 & 1.9 & 4.7 & 2.7\\
6-AP avg.& & 1.8 & 0.3 & \underline{0.2} & 0.3 & 0.4 & 0.3 & 3.4 & 0.8 & & 1.8 & 0.3 & 0.3 & \underline{0.3} & 0.3 & 0.3 & 2.5 & 1.0 & & 1.7 & 0.4 & 0.3 & 0.4 & 0.5 & \underline{0.2} & 3.4 & 0.9\\
7-AP avg.& & 0.3 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & 2.1 & 0.2 & & 0.3 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & 1.5 & 0.2 & & 0.2 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 2.4 & 0.1\\
8-AP avg.& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 1.0 & 0.0 & & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.1 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 1.1 & 0.0\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l@{\hspace{0.5em}} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{}}
\toprule
 &  & \multicolumn{26}{c}{Solution error, \%}\\
\cmidrule(){3-28}
 &  & \multicolumn{8}{c}{Trivial} &  & \multicolumn{8}{c}{Greedy} &  & \multicolumn{8}{c}{ROM}\\
\cmidrule(){3-10}
\cmidrule(){12-19}
\cmidrule(){21-28}
Inst. &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
\cmidrule(){1-28}
3gp100& & 15.1 & \underline{1.6} & \underline{1.6} & \underline{1.6} & 1.7 & 1.7 & 2.3 & 2.2 & & 5.3 & 1.6 & 1.6 & \underline{1.6} & 1.6 & 1.6 & 2.5 & 2.1 & & 9.8 & \underline{1.6} & \underline{1.6} & \underline{1.6} & 1.8 & 1.7 & 2.2 & 2.1\\
3r150& & 75.3 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 41.4 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 33.6 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4gp30& & 6.5 & 1.4 & 0.8 & 0.8 & 1.3 & 1.0 & \underline{0.7} & 1.3 & & 6.2 & 1.7 & 0.8 & 0.8 & 1.5 & 0.8 & \underline{0.7} & 1.1 & & 2.2 & 1.4 & 0.8 & 0.8 & 1.4 & 0.8 & \underline{0.7} & 1.2\\
4r80& & 52.1 & 3.9 & 1.1 & 1.0 & 3.6 & 1.1 & 0.1 & \underline{0.0} & & 41.4 & 3.9 & 1.0 & 1.0 & 4.3 & 1.1 & 0.4 & \underline{0.0} & & 55.0 & 4.0 & 1.1 & 1.1 & 3.4 & 1.3 & 0.4 & \underline{0.0}\\
5gp12& & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5}\\
5r40& & 36.5 & 16.3 & 6.5 & 5.8 & 13.0 & 6.8 & \underline{0.0} & \underline{0.0} & & 32.3 & 18.8 & 7.0 & 7.0 & 13.0 & 7.0 & \underline{0.0} & \underline{0.0} & & 36.8 & 16.5 & 6.8 & 6.8 & 13.8 & 7.3 & \underline{0.0} & \underline{0.0}\\
6gp8& & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4}\\
6r22& & 16.8 & 27.7 & 9.1 & 5.0 & 12.3 & 7.7 & \underline{0.0} & \underline{0.0} & & 15.5 & 26.8 & 11.4 & 4.5 & 13.2 & 8.2 & \underline{0.0} & \underline{0.0} & & 14.1 & 30.0 & 10.5 & 5.9 & 12.3 & 8.6 & \underline{0.0} & \underline{0.0}\\
7gp5& & \underline{3.5} & 3.9 & 3.9 & 3.9 & 3.9 & 3.9 & 3.9 & 3.9 & & \underline{3.1} & 3.5 & 3.5 & 3.5 & 3.5 & \underline{3.1} & 3.5 & 3.5 & & \underline{2.7} & 3.9 & 3.9 & 3.9 & 3.9 & 3.5 & 3.9 & 3.9\\
7r14& & 1.4 & 29.3 & 7.1 & 1.4 & 2.9 & 2.9 & \underline{0.0} & \underline{0.0} & & 0.7 & 31.4 & 6.4 & 0.7 & 4.3 & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 2.9 & 29.3 & 5.7 & 0.7 & \underline{0.0} & 2.1 & \underline{0.0} & \underline{0.0}\\
8gp4& & 1.6 & 5.2 & 4.7 & 3.6 & \underline{1.0} & 2.1 & 5.2 & 3.6 & & \underline{0.5} & 3.1 & 2.1 & 2.6 & 1.6 & 1.6 & 2.6 & 2.6 & & \underline{1.0} & 4.7 & 4.7 & 3.6 & \underline{1.0} & 2.1 & 4.2 & 4.2\\
8r9& & \underline{0.0} & 23.3 & 1.1 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 15.6 & 1.1 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 22.2 & 4.4 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
\cmidrule(){1-28}
All avg.& & 17.7 & 9.7 & 3.3 & 2.3 & 3.6 & 2.6 & 1.3 & \underline{1.2} & & 12.5 & 9.2 & 3.2 & 2.1 & 3.9 & 2.3 & 1.1 & \underline{1.1} & & 13.5 & 9.8 & 3.6 & 2.4 & 3.5 & 2.6 & 1.3 & \underline{1.3}\\
\addlinespace
GP avg.& & 5.1 & 2.7 & 2.5 & 2.3 & \underline{2.0} & 2.1 & 2.7 & 2.5 & & 3.2 & 2.3 & 2.0 & 2.1 & 2.0 & \underline{1.8} & 2.2 & 2.2 & & 3.3 & 2.6 & 2.5 & 2.3 & 2.0 & \underline{2.0} & 2.5 & 2.5\\
Rand. avg.& & 30.4 & 16.7 & 4.2 & 2.2 & 5.3 & 3.1 & 0.0 & \underline{0.0} & & 21.9 & 16.1 & 4.5 & 2.2 & 5.8 & 2.7 & 0.1 & \underline{0.0} & & 23.7 & 17.0 & 4.7 & 2.4 & 4.9 & 3.2 & 0.1 & \underline{0.0}\\
\addlinespace
3-AP avg.& & 45.2 & \underline{0.8} & \underline{0.8} & \underline{0.8} & 0.9 & 0.9 & 1.1 & 1.1 & & 23.3 & 0.8 & 0.8 & \underline{0.8} & 0.8 & 0.8 & 1.3 & 1.0 & & 21.7 & \underline{0.8} & \underline{0.8} & \underline{0.8} & 0.9 & 0.9 & 1.1 & 1.1\\
4-AP avg.& & 29.3 & 2.7 & 1.0 & 0.9 & 2.5 & 1.0 & \underline{0.4} & 0.7 & & 23.8 & 2.8 & 0.9 & 0.9 & 2.9 & 0.9 & \underline{0.5} & 0.6 & & 28.6 & 2.7 & 1.0 & 1.0 & 2.4 & 1.0 & \underline{0.5} & 0.6\\
5-AP avg.& & 19.0 & 8.9 & 4.0 & 3.6 & 7.3 & 4.1 & \underline{0.8} & \underline{0.8} & & 16.9 & 10.1 & 4.3 & 4.3 & 7.3 & 4.3 & \underline{0.8} & \underline{0.8} & & 19.1 & 9.0 & 4.1 & 4.1 & 7.6 & 4.4 & \underline{0.8} & \underline{0.8}\\
6-AP avg.& & 9.6 & 15.1 & 5.7 & 3.7 & 7.3 & 5.1 & \underline{1.2} & \underline{1.2} & & 8.9 & 14.6 & 6.9 & 3.5 & 7.8 & 5.3 & \underline{1.2} & \underline{1.2} & & 8.2 & 16.2 & 6.4 & 4.2 & 7.3 & 5.5 & \underline{1.2} & \underline{1.2}\\
7-AP avg.& & 2.5 & 16.6 & 5.5 & 2.7 & 3.4 & 3.4 & \underline{2.0} & \underline{2.0} & & 1.9 & 17.5 & 5.0 & 2.1 & 3.9 & \underline{1.6} & 1.8 & 1.8 & & 2.8 & 16.6 & 4.8 & 2.3 & \underline{2.0} & 2.8 & \underline{2.0} & \underline{2.0}\\
8-AP avg.& & 0.8 & 14.3 & 2.9 & 1.8 & \underline{0.5} & 1.0 & 2.6 & 1.8 & & \underline{0.3} & 9.3 & 1.6 & 1.3 & 0.8 & 0.8 & 1.3 & 1.3 & & \underline{0.5} & 13.5 & 4.6 & 1.8 & \underline{0.5} & 1.0 & 2.1 & 2.1\\
\cmidrule(){1-28}
3cq150& & 79.8 & \underline{5.4} & \underline{5.4} & \underline{5.4} & 5.9 & 5.9 & 13.3 & 8.3 & & 38.2 & \underline{5.6} & \underline{5.6} & \underline{5.6} & 5.7 & 5.8 & 7.9 & 6.1 & & 36.8 & 6.1 & \underline{5.9} & \underline{5.9} & 6.3 & 6.2 & 12.7 & 8.2\\
3g150& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
3p150& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
3sr150& & 93.9 & \underline{6.3} & \underline{6.3} & \underline{6.3} & 6.7 & 6.7 & 15.8 & 10.2 & & 41.0 & \underline{6.2} & \underline{6.2} & \underline{6.2} & 6.6 & 6.6 & 8.3 & 7.2 & & 42.8 & 6.6 & \underline{6.5} & \underline{6.5} & 6.7 & 6.7 & 14.5 & 9.1\\
4cq50& & 26.2 & 5.0 & 5.0 & \underline{4.9} & 5.2 & 5.3 & 9.9 & 6.5 & & 22.4 & \underline{4.9} & 5.3 & 5.2 & 5.4 & 5.5 & 8.9 & 7.0 & & 25.5 & \underline{4.6} & 4.8 & 4.8 & 5.2 & 4.9 & 11.3 & 7.1\\
4g50& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4p50& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
4sr50& & 30.8 & \underline{5.8} & 6.6 & 6.6 & 6.5 & 6.9 & 11.2 & 8.2 & & 23.3 & \underline{6.4} & 6.5 & 6.5 & 6.7 & 6.6 & 8.9 & 6.7 & & 29.3 & 6.2 & \underline{6.1} & \underline{6.1} & 6.9 & 6.7 & 11.3 & 9.2\\
5cq30& & 10.9 & 2.2 & \underline{1.9} & 2.0 & 2.0 & 2.1 & 6.9 & 4.2 & & 11.0 & \underline{1.9} & 2.2 & 2.2 & 2.3 & 2.5 & 5.1 & 3.4 & & 11.4 & 2.4 & \underline{2.3} & 2.3 & 2.4 & 2.4 & 7.3 & 3.7\\
5g30& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
5p30& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
5sr30& & 13.8 & 3.7 & 3.5 & \underline{3.2} & 3.9 & 3.5 & 8.9 & 5.0 & & 12.2 & 3.9 & \underline{3.5} & \underline{3.5} & 4.0 & 3.7 & 6.3 & 4.9 & & 14.0 & 4.0 & 4.0 & 4.0 & \underline{3.8} & 4.2 & 8.6 & 4.8\\
6cq18& & 2.5 & 0.2 & \underline{0.1} & 0.3 & 0.4 & 0.2 & 4.1 & 0.8 & & 2.7 & 0.3 & 0.2 & \underline{0.0} & 0.2 & 0.4 & 3.5 & 0.8 & & 2.3 & 0.2 & \underline{0.1} & 0.2 & 0.2 & 0.2 & 4.8 & 1.0\\
6g18& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
6p18& & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
6sr18& & 3.4 & 0.4 & 0.4 & \underline{0.4} & 0.7 & 0.8 & 5.1 & 1.0 & & 3.4 & 0.7 & 0.7 & \underline{0.3} & 0.6 & 0.6 & 4.8 & 2.0 & & 3.8 & \underline{0.5} & 0.6 & 0.5 & 0.8 & 0.6 & 5.5 & 1.8\\
7cq12& & 0.2 & \underline{0.0} & 0.0 & 0.0 & 0.0 & \underline{0.0} & 2.7 & 0.1 & & 0.2 & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & 0.0 & 2.1 & 0.1 & & 0.2 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.0 & \underline{0.0} & 3.4 & 0.1\\
7g12& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
7p12& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
7sr12& & 0.2 & \underline{0.0} & \underline{0.0} & 0.0 & \underline{0.0} & \underline{0.0} & 3.5 & 0.1 & & 0.5 & \underline{0.0} & \underline{0.0} & 0.1 & 0.0 & \underline{0.0} & 2.4 & 0.2 & & 0.3 & \underline{0.0} & \underline{0.0} & 0.1 & \underline{0.0} & \underline{0.0} & 4.1 & 0.2\\
8cq8& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.4 & 0.0 & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.4 & 0.0 & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.4 & \underline{0.0}\\
8g8& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
8p8& & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.0 & & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.0 & \underline{0.0} & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
8sr8& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.4 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.4 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.1 & \underline{0.0}\\
\cmidrule(){1-28}
All avg.& & 10.9 & 1.2 & 1.2 & \underline{1.2} & 1.3 & 1.3 & 3.5 & 1.9 & & 6.5 & 1.3 & 1.3 & \underline{1.2} & 1.3 & 1.3 & 2.5 & 1.6 & & 6.9 & 1.3 & \underline{1.3} & 1.3 & 1.4 & 1.3 & 3.6 & 1.9\\
\addlinespace
Clique avg.& & 19.9 & 2.1 & \underline{2.1} & 2.1 & 2.2 & 2.3 & 6.4 & 3.3 & & 12.4 & \underline{2.1} & 2.2 & 2.2 & 2.3 & 2.4 & 4.8 & 2.9 & & 12.7 & 2.2 & \underline{2.2} & 2.2 & 2.4 & 2.3 & 6.8 & 3.3\\
Geom. avg.& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
Product avg.& & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
SR avg.& & 23.7 & \underline{2.7} & 2.8 & 2.7 & 3.0 & 3.0 & 7.7 & 4.1 & & 13.4 & 2.9 & 2.8 & \underline{2.8} & 3.0 & 2.9 & 5.3 & 3.5 & & 15.0 & 2.9 & 2.9 & \underline{2.9} & 3.0 & 3.0 & 7.7 & 4.2\\
\addlinespace
3-AP avg.& & 43.4 & \underline{2.9} & \underline{2.9} & \underline{2.9} & 3.1 & 3.1 & 7.3 & 4.6 & & 19.8 & \underline{3.0} & \underline{3.0} & \underline{3.0} & 3.1 & 3.1 & 4.0 & 3.3 & & 19.9 & 3.2 & \underline{3.1} & 3.1 & 3.2 & 3.2 & 6.8 & 4.3\\
4-AP avg.& & 14.2 & \underline{2.7} & 2.9 & 2.9 & 2.9 & 3.1 & 5.3 & 3.7 & & 11.4 & \underline{2.8} & 2.9 & 2.9 & 3.0 & 3.0 & 4.4 & 3.4 & & 13.7 & \underline{2.7} & 2.7 & 2.7 & 3.0 & 2.9 & 5.7 & 4.1\\
5-AP avg.& & 6.2 & 1.5 & 1.3 & \underline{1.3} & 1.5 & 1.4 & 3.9 & 2.3 & & 5.8 & 1.5 & 1.4 & \underline{1.4} & 1.6 & 1.6 & 2.8 & 2.1 & & 6.4 & 1.6 & 1.6 & \underline{1.6} & 1.6 & 1.7 & 4.0 & 2.1\\
6-AP avg.& & 1.5 & 0.1 & \underline{0.1} & 0.2 & 0.3 & 0.3 & 2.3 & 0.5 & & 1.5 & 0.2 & 0.2 & \underline{0.1} & 0.2 & 0.3 & 2.1 & 0.7 & & 1.5 & 0.2 & 0.2 & \underline{0.2} & 0.3 & 0.2 & 2.6 & 0.7\\
7-AP avg.& & 0.1 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 1.5 & 0.1 & & 0.2 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & 1.1 & 0.1 & & 0.1 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 1.9 & 0.1\\
8-AP avg.& & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.7 & 0.0 & & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.7 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 0.9 & 0.0\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l@{\hspace{0.5em}} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{}}
\toprule
 &  & \multicolumn{26}{c}{Solution error, \%}\\
\cmidrule(){3-28}
 &  & \multicolumn{8}{c}{Trivial} &  & \multicolumn{8}{c}{Greedy} &  & \multicolumn{8}{c}{ROM}\\
\cmidrule(){3-10}
\cmidrule(){12-19}
\cmidrule(){21-28}
Inst. &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
\cmidrule(){1-28}
3gp100& & 11.8 & \underline{1.1} & 1.2 & \underline{1.1} & 1.3 & 1.3 & 156.9 & 2.0 & & 5.3 & 1.2 & 1.2 & \underline{1.1} & 1.4 & 1.3 & 5.6 & 2.2 & & 9.7 & \underline{1.2} & \underline{1.2} & \underline{1.2} & 1.3 & 1.3 & 9.8 & 2.0\\
3r150& & 68.1 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 41.4 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 33.6 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4gp30& & 3.0 & 0.9 & \underline{0.7} & \underline{0.7} & 0.8 & \underline{0.7} & \underline{0.7} & 1.1 & & 3.1 & 0.8 & \underline{0.7} & \underline{0.7} & 1.0 & \underline{0.7} & \underline{0.7} & 1.0 & & 2.1 & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & 0.8 & 1.0\\
4r80& & 45.3 & 3.4 & 1.5 & 1.4 & 2.3 & 1.5 & 0.4 & \underline{0.0} & & 38.9 & 3.3 & 0.9 & 0.9 & 3.1 & 0.9 & 0.8 & \underline{0.0} & & 44.6 & 2.4 & 1.0 & 1.0 & 2.6 & 1.1 & 45.3 & \underline{0.0}\\
5gp12& & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5}\\
5r40& & 26.0 & 15.3 & 5.3 & 5.5 & 10.8 & 6.3 & 516.8 & \underline{0.0} & & 26.8 & 14.5 & 5.3 & 5.8 & 10.0 & 5.0 & \underline{0.0} & \underline{0.0} & & 28.3 & 15.3 & 6.8 & 6.8 & 11.0 & 7.0 & 152.5 & \underline{0.0}\\
6gp8& & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4}\\
6r22& & 8.6 & 20.0 & 6.8 & 4.5 & 7.7 & 5.9 & \underline{0.0} & \underline{0.0} & & 9.1 & 20.9 & 7.7 & 2.7 & 7.3 & 4.5 & \underline{0.0} & \underline{0.0} & & 6.4 & 20.5 & 8.6 & 5.5 & 9.5 & 5.0 & 30.0 & \underline{0.0}\\
7gp5& & 3.9 & 3.9 & \underline{3.5} & 3.9 & 3.9 & 3.9 & 3.9 & 3.9 & & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & & 3.9 & 3.9 & 3.9 & 3.9 & 3.9 & \underline{3.5} & 3.9 & 3.9\\
7r14& & \underline{0.0} & 18.6 & 7.1 & 0.7 & \underline{0.0} & 2.1 & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 23.6 & 8.6 & 1.4 & 0.7 & 2.9 & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 21.4 & 7.1 & 2.1 & \underline{0.0} & 2.1 & \underline{0.0} & \underline{0.0}\\
8gp4& & \underline{2.1} & 5.2 & 4.7 & 4.2 & \underline{2.1} & 4.2 & 3.6 & 4.2 & & \underline{1.6} & 3.6 & 2.6 & 2.6 & 2.1 & \underline{1.6} & 3.6 & 3.1 & & \underline{0.5} & 4.7 & 5.2 & 4.2 & 2.6 & 4.7 & 4.7 & 3.6\\
8r9& & \underline{0.0} & 14.4 & 2.2 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 17.8 & 2.2 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 14.4 & 2.2 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
\cmidrule(){1-28}
All avg.& & 14.4 & 7.2 & 3.1 & 2.2 & 2.7 & 2.5 & 57.2 & \underline{1.3} & & 11.1 & 7.8 & 3.0 & 1.9 & 2.7 & 2.0 & 1.5 & \underline{1.1} & & 11.1 & 7.4 & 3.4 & 2.4 & 3.0 & 2.5 & 20.9 & \underline{1.2}\\
\addlinespace
GP avg.& & 4.1 & 2.5 & 2.3 & 2.3 & \underline{2.0} & 2.3 & 28.2 & 2.5 & & 2.9 & 2.2 & 2.0 & 2.0 & 2.0 & \underline{1.8} & 2.9 & 2.3 & & 3.4 & 2.4 & 2.5 & 2.3 & \underline{2.1} & 2.4 & 3.8 & 2.4\\
Rand. avg.& & 24.7 & 11.9 & 3.8 & 2.0 & 3.5 & 2.6 & 86.2 & \underline{0.0} & & 19.4 & 13.3 & 4.1 & 1.8 & 3.5 & 2.2 & 0.1 & \underline{0.0} & & 18.8 & 12.3 & 4.3 & 2.6 & 3.9 & 2.5 & 38.0 & \underline{0.0}\\
\addlinespace
3-AP avg.& & 40.0 & \underline{0.6} & 0.6 & \underline{0.6} & 0.6 & 0.6 & 78.5 & 1.0 & & 23.3 & 0.6 & 0.6 & \underline{0.6} & 0.7 & 0.7 & 2.8 & 1.1 & & 21.7 & \underline{0.6} & \underline{0.6} & \underline{0.6} & 0.7 & 0.7 & 4.9 & 1.0\\
4-AP avg.& & 24.1 & 2.1 & 1.1 & 1.0 & 1.5 & 1.1 & \underline{0.5} & 0.6 & & 21.0 & 2.0 & 0.8 & 0.8 & 2.0 & 0.8 & 0.7 & \underline{0.5} & & 23.3 & 1.5 & 0.8 & 0.8 & 1.7 & 0.9 & 23.0 & \underline{0.5}\\
5-AP avg.& & 13.8 & 8.4 & 3.4 & 3.5 & 6.1 & 3.9 & 259.1 & \underline{0.8} & & 14.1 & 8.0 & 3.4 & 3.6 & 5.8 & 3.3 & \underline{0.8} & \underline{0.8} & & 14.9 & 8.4 & 4.1 & 4.1 & 6.3 & 4.3 & 77.0 & \underline{0.8}\\
6-AP avg.& & 5.5 & 11.2 & 4.6 & 3.5 & 5.1 & 4.2 & \underline{1.2} & \underline{1.2} & & 5.7 & 11.7 & 5.1 & 2.6 & 4.8 & 3.5 & \underline{1.2} & \underline{1.2} & & 4.4 & 11.4 & 5.5 & 3.9 & 6.0 & 3.7 & 16.2 & \underline{1.2}\\
7-AP avg.& & \underline{2.0} & 11.2 & 5.3 & 2.3 & \underline{2.0} & 3.0 & \underline{2.0} & \underline{2.0} & & \underline{1.8} & 13.5 & 6.0 & 2.5 & 2.1 & 3.2 & \underline{1.8} & \underline{1.8} & & \underline{2.0} & 12.7 & 5.5 & 3.0 & \underline{2.0} & 2.8 & \underline{2.0} & \underline{2.0}\\
8-AP avg.& & \underline{1.0} & 9.8 & 3.5 & 2.1 & \underline{1.0} & 2.1 & 1.8 & 2.1 & & \underline{0.8} & 10.7 & 2.4 & 1.3 & 1.0 & \underline{0.8} & 1.8 & 1.6 & & \underline{0.3} & 9.6 & 3.7 & 2.1 & 1.3 & 2.3 & 2.3 & 1.8\\
\cmidrule(){1-28}
3cq150& & 75.2 & 3.9 & 3.8 & \underline{3.7} & 4.4 & 4.3 & 1219.1 & 491.9 & & 38.2 & 2.5 & \underline{2.5} & \underline{2.5} & 3.1 & 3.0 & 41.1 & 20.9 & & 36.8 & 3.9 & 3.8 & \underline{3.7} & 4.8 & 4.8 & 36.8 & 24.2\\
3g150& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 865.3 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 19.5 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.9 & \underline{0.0}\\
3p150& & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 76.3 & 76.3 & & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 215.3 & 215.3 & & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & 0.0 & 7.2 & 7.2\\
3sr150& & 85.8 & 4.5 & \underline{4.3} & 4.5 & 5.6 & 5.5 & 1249.7 & 630.5 & & 41.0 & \underline{3.2} & 3.2 & \underline{3.2} & 3.4 & 3.3 & 41.9 & 7.4 & & 42.8 & 4.0 & \underline{3.9} & 4.0 & 4.9 & 4.9 & 42.8 & 32.7\\
4cq50& & 12.7 & \underline{2.8} & 4.4 & 4.2 & 3.6 & 4.8 & 283.6 & 9.7 & & 10.6 & \underline{1.9} & 2.9 & 2.9 & 2.5 & 3.5 & 13.9 & 6.6 & & 13.5 & 3.8 & \underline{3.2} & \underline{3.2} & 3.8 & 3.6 & 28.4 & 9.6\\
4g50& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4p50& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 102.7 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 484.2 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 8.3 & 0.0\\
4sr50& & 16.4 & \underline{3.0} & 3.4 & 3.5 & 3.1 & 3.9 & 155.4 & 10.7 & & 13.7 & \underline{2.1} & 3.0 & 3.1 & 2.2 & 3.4 & 19.5 & 7.1 & & 15.9 & \underline{3.8} & 4.2 & 4.0 & 3.9 & 4.8 & 29.2 & 10.5\\
5cq30& & 3.4 & 2.1 & 1.4 & \underline{1.4} & 3.0 & 1.6 & 154.5 & 4.4 & & 3.6 & \underline{2.0} & 2.2 & 2.2 & 2.3 & 2.2 & 20.2 & 3.2 & & 4.1 & 2.2 & \underline{2.2} & 2.2 & 2.7 & 2.3 & 21.2 & 4.6\\
5g30& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.3 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
5p30& & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & \underline{0.0} & 137.2 & 0.0 & & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & \underline{0.0} & 1016.7 & 0.0 & & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & 7.6 & 0.0\\
5sr30& & 6.0 & \underline{2.4} & 3.4 & 3.4 & 2.7 & 3.6 & 195.6 & 5.3 & & 4.6 & 2.3 & 2.3 & 2.2 & \underline{2.2} & 2.4 & 15.8 & 4.2 & & 4.7 & 3.4 & \underline{3.1} & 3.2 & 3.9 & 3.4 & 27.6 & 6.4\\
6cq18& & 2.8 & 2.1 & 2.0 & \underline{1.4} & 1.8 & 1.8 & 141.9 & 3.0 & & 1.9 & 1.6 & 1.5 & 1.5 & 1.7 & \underline{1.2} & 15.4 & 2.3 & & 2.7 & 2.2 & 1.9 & 1.8 & \underline{1.4} & 2.1 & 18.1 & 2.3\\
6g18& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 260.1 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 26.3 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.6 & \underline{0.0}\\
6p18& & \underline{0.0} & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 162.9 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 2117.7 & 0.0 & & \underline{0.0} & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 7.8 & 0.0\\
6sr18& & 3.8 & \underline{1.9} & 2.4 & 2.2 & 2.3 & 2.3 & 120.7 & 3.5 & & 3.0 & 2.0 & 2.1 & \underline{2.0} & 2.1 & 2.1 & 13.2 & 2.6 & & 3.9 & 2.3 & 1.8 & 2.1 & 2.7 & \underline{1.7} & 19.1 & 3.0\\
7cq12& & 0.9 & 1.0 & 1.0 & 1.0 & \underline{0.5} & 0.9 & 91.5 & 1.2 & & 0.7 & 0.6 & 0.7 & 0.6 & 0.8 & \underline{0.4} & 13.8 & 0.6 & & 1.1 & 0.8 & \underline{0.2} & 0.9 & 0.8 & 0.3 & 14.8 & 1.1\\
7g12& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 156.4 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 18.9 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.4 & \underline{0.0}\\
7p12& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 346.1 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 3161.5 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 9.2 & 0.0\\
7sr12& & 1.1 & 1.4 & 0.9 & 1.2 & 1.0 & 1.1 & 77.7 & \underline{0.9} & & 1.4 & 1.0 & 1.1 & 1.1 & \underline{0.6} & 0.7 & 9.4 & 1.2 & & 1.8 & 1.1 & \underline{0.7} & 0.8 & 1.0 & 1.0 & 14.9 & 1.2\\
8cq8& & 0.1 & 0.3 & 0.2 & 0.2 & \underline{0.1} & 0.4 & 62.3 & 0.2 & & 0.2 & 0.2 & 0.1 & 0.2 & 0.1 & \underline{0.1} & 10.4 & 0.3 & & 0.2 & 0.3 & 0.2 & 0.3 & 0.2 & \underline{0.2} & 9.9 & 0.3\\
8g8& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 104.5 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 14.9 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.4 & \underline{0.0}\\
8p8& & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 176.7 & 0.0 & & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 3604.6 & \underline{0.0} & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 9.0 & 0.0\\
8sr8& & 0.5 & 0.2 & 0.3 & 0.4 & \underline{0.1} & 0.2 & 51.9 & 0.3 & & 0.2 & 0.5 & 0.4 & 0.4 & \underline{0.2} & 0.3 & 6.6 & 0.6 & & 0.3 & 0.5 & 0.3 & 0.6 & \underline{0.2} & 0.3 & 9.8 & 0.4\\
\cmidrule(){1-28}
All avg.& & 8.7 & \underline{1.1} & 1.1 & 1.1 & 1.2 & 1.3 & 258.0 & 51.6 & & 5.0 & \underline{0.8} & 0.9 & 0.9 & 0.9 & 0.9 & 454.3 & 11.3 & & 5.3 & 1.2 & \underline{1.1} & 1.1 & 1.3 & 1.2 & 13.8 & 4.3\\
\addlinespace
Clique avg.& & 15.9 & 2.0 & 2.1 & \underline{2.0} & 2.2 & 2.3 & 325.5 & 85.1 & & 9.2 & \underline{1.5} & 1.7 & 1.7 & 1.8 & 1.7 & 19.1 & 5.6 & & 9.7 & 2.2 & \underline{1.9} & 2.0 & 2.3 & 2.2 & 21.5 & 7.0\\
Geom. avg.& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 231.1 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 13.6 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.5 & \underline{0.0}\\
Product avg.& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 167.0 & 12.7 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 1766.7 & 35.9 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 8.2 & 1.2\\
SR avg.& & 18.9 & \underline{2.3} & 2.5 & 2.5 & 2.5 & 2.8 & 308.5 & 108.5 & & 10.7 & 1.8 & 2.0 & 2.0 & \underline{1.8} & 2.0 & 17.7 & 3.9 & & 11.6 & 2.5 & \underline{2.3} & 2.4 & 2.8 & 2.7 & 23.9 & 9.0\\
\addlinespace
3-AP avg.& & 40.2 & 2.1 & \underline{2.0} & 2.1 & 2.5 & 2.4 & 852.6 & 299.7 & & 19.8 & 1.4 & 1.4 & \underline{1.4} & 1.6 & 1.6 & 79.4 & 60.9 & & 19.9 & 2.0 & \underline{1.9} & 1.9 & 2.4 & 2.4 & 22.4 & 16.0\\
4-AP avg.& & 7.3 & \underline{1.5} & 2.0 & 1.9 & 1.7 & 2.2 & 135.4 & 5.1 & & 6.1 & \underline{1.0} & 1.5 & 1.5 & 1.2 & 1.7 & 129.4 & 3.4 & & 7.4 & 1.9 & 1.8 & \underline{1.8} & 1.9 & 2.1 & 16.5 & 5.0\\
5-AP avg.& & 2.3 & \underline{1.2} & 1.2 & 1.2 & 1.4 & 1.3 & 121.8 & 2.4 & & 2.1 & \underline{1.1} & 1.1 & 1.1 & 1.1 & 1.2 & 263.8 & 1.8 & & 2.2 & 1.4 & \underline{1.3} & 1.4 & 1.6 & 1.4 & 14.1 & 2.8\\
6-AP avg.& & 1.6 & 1.0 & 1.1 & \underline{0.9} & 1.0 & 1.0 & 171.4 & 1.6 & & 1.2 & 0.9 & 0.9 & 0.9 & 1.0 & \underline{0.8} & 543.1 & 1.2 & & 1.7 & 1.1 & \underline{0.9} & 1.0 & 1.0 & 1.0 & 11.9 & 1.3\\
7-AP avg.& & 0.5 & 0.6 & 0.5 & 0.6 & \underline{0.4} & 0.5 & 167.9 & 0.5 & & 0.5 & 0.4 & 0.4 & 0.4 & 0.4 & \underline{0.3} & 800.9 & 0.5 & & 0.7 & 0.5 & \underline{0.2} & 0.4 & 0.5 & 0.3 & 10.3 & 0.6\\
8-AP avg.& & 0.2 & 0.1 & 0.1 & 0.1 & \underline{0.0} & 0.2 & 98.9 & 0.1 & & 0.1 & 0.2 & 0.1 & 0.2 & \underline{0.1} & 0.1 & 909.1 & 0.2 & & 0.1 & 0.2 & 0.1 & 0.2 & \underline{0.1} & 0.1 & 7.5 & 0.2\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l@{\hspace{0.5em}} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{} c @{\hspace{2em}} *{7}{r @{\hspace{0.5em}}} r @{}}
\toprule
 &  & \multicolumn{26}{c}{Solution error, \%}\\
\cmidrule(){3-28}
 &  & \multicolumn{8}{c}{Trivial} &  & \multicolumn{8}{c}{Greedy} &  & \multicolumn{8}{c}{ROM}\\
\cmidrule(){3-10}
\cmidrule(){12-19}
\cmidrule(){21-28}
Inst. &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 &  & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
\cmidrule(){1-28}
3gp100& & 11.2 & \underline{1.0} & \underline{1.0} & \underline{1.0} & 1.1 & 1.1 & 2.5 & 1.7 & & 5.3 & \underline{1.0} & \underline{1.0} & \underline{1.0} & 1.1 & 1.1 & 2.8 & 1.8 & & 9.7 & 1.0 & \underline{0.9} & 1.0 & 1.2 & 1.1 & 2.3 & 1.7\\
3r150& & 65.3 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 41.4 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & 33.6 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4gp30& & 2.9 & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & 1.0 & & 2.6 & 0.8 & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & 0.9 & & 2.1 & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & \underline{0.7} & 0.8\\
4r80& & 43.8 & 2.5 & 0.9 & 0.9 & 2.1 & 1.0 & 0.2 & \underline{0.0} & & 38.1 & 2.3 & 0.6 & 0.6 & 2.3 & 0.6 & 0.5 & \underline{0.0} & & 42.4 & 2.0 & 0.8 & 0.8 & 2.0 & 0.8 & 0.5 & \underline{0.0}\\
5gp12& & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5} & \underline{1.5}\\
5r40& & 25.8 & 12.5 & 4.0 & 4.0 & 9.0 & 4.0 & \underline{0.0} & \underline{0.0} & & 23.5 & 13.3 & 4.8 & 4.5 & 9.0 & 4.8 & \underline{0.0} & \underline{0.0} & & 25.8 & 14.3 & 5.5 & 5.5 & 9.8 & 5.5 & \underline{0.0} & \underline{0.0}\\
6gp8& & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4} & \underline{2.4}\\
6r22& & 6.4 & 18.2 & 5.9 & 2.7 & 6.4 & 5.0 & \underline{0.0} & \underline{0.0} & & 6.4 & 18.2 & 6.4 & 2.3 & 5.0 & 2.7 & \underline{0.0} & \underline{0.0} & & 5.9 & 17.3 & 6.8 & 3.6 & 5.5 & 4.5 & \underline{0.0} & \underline{0.0}\\
7gp5& & 3.9 & 3.9 & 3.5 & 3.9 & 3.9 & 3.9 & \underline{3.1} & 3.9 & & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & \underline{3.5} & & 3.9 & 3.9 & \underline{3.5} & 3.9 & 3.9 & \underline{3.5} & 3.9 & 3.9\\
7r14& & \underline{0.0} & 16.4 & 4.3 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 19.3 & 5.0 & \underline{0.0} & \underline{0.0} & 1.4 & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 17.9 & 5.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
8gp4& & \underline{0.0} & 5.2 & 4.7 & 3.6 & 1.6 & 2.6 & 3.6 & 4.2 & & \underline{1.0} & 3.1 & 2.6 & 2.1 & \underline{1.0} & 1.6 & 3.6 & 2.1 & & \underline{0.0} & 4.7 & 5.2 & 3.6 & 1.6 & 3.6 & 4.2 & 2.6\\
8r9& & \underline{0.0} & 13.3 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 13.3 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & 10.0 & 1.1 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
\cmidrule(){1-28}
All avg.& & 13.6 & 6.5 & 2.4 & 1.7 & 2.4 & 1.9 & \underline{1.2} & 1.2 & & 10.5 & 6.6 & 2.4 & 1.6 & 2.2 & 1.7 & 1.3 & \underline{1.0} & & 10.6 & 6.3 & 2.8 & 1.9 & 2.4 & 2.0 & 1.3 & \underline{1.1}\\
\addlinespace
GP avg.& & 3.7 & 2.4 & 2.3 & 2.2 & \underline{1.9} & 2.0 & 2.3 & 2.4 & & 2.7 & 2.1 & 2.0 & 1.9 & \underline{1.7} & 1.8 & 2.4 & 2.0 & & 3.3 & 2.4 & 2.4 & 2.2 & \underline{1.9} & 2.1 & 2.5 & 2.2\\
Rand. avg.& & 23.5 & 10.5 & 2.5 & 1.3 & 2.9 & 1.7 & 0.0 & \underline{0.0} & & 18.2 & 11.1 & 2.8 & 1.2 & 2.7 & 1.6 & 0.1 & \underline{0.0} & & 17.9 & 10.2 & 3.2 & 1.6 & 2.9 & 1.8 & 0.1 & \underline{0.0}\\
\addlinespace
3-AP avg.& & 38.2 & \underline{0.5} & \underline{0.5} & \underline{0.5} & 0.6 & 0.6 & 1.3 & 0.9 & & 23.3 & \underline{0.5} & \underline{0.5} & \underline{0.5} & 0.6 & 0.5 & 1.4 & 0.9 & & 21.6 & 0.5 & \underline{0.5} & 0.5 & 0.6 & 0.5 & 1.2 & 0.9\\
4-AP avg.& & 23.3 & 1.6 & 0.8 & 0.8 & 1.4 & 0.8 & \underline{0.5} & 0.5 & & 20.4 & 1.5 & 0.7 & 0.7 & 1.5 & 0.7 & 0.6 & \underline{0.4} & & 22.2 & 1.3 & 0.7 & 0.7 & 1.3 & 0.7 & 0.6 & \underline{0.4}\\
5-AP avg.& & 13.6 & 7.0 & 2.8 & 2.8 & 5.3 & 2.8 & \underline{0.8} & \underline{0.8} & & 12.5 & 7.4 & 3.1 & 3.0 & 5.3 & 3.1 & \underline{0.8} & \underline{0.8} & & 13.6 & 7.9 & 3.5 & 3.5 & 5.6 & 3.5 & \underline{0.8} & \underline{0.8}\\
6-AP avg.& & 4.4 & 10.3 & 4.2 & 2.6 & 4.4 & 3.7 & \underline{1.2} & \underline{1.2} & & 4.4 & 10.3 & 4.4 & 2.3 & 3.7 & 2.6 & \underline{1.2} & \underline{1.2} & & 4.2 & 9.8 & 4.6 & 3.0 & 3.9 & 3.5 & \underline{1.2} & \underline{1.2}\\
7-AP avg.& & 2.0 & 10.2 & 3.9 & 2.0 & 2.0 & 2.0 & \underline{1.6} & 2.0 & & \underline{1.8} & 11.4 & 4.3 & \underline{1.8} & \underline{1.8} & 2.5 & \underline{1.8} & \underline{1.8} & & 2.0 & 10.9 & 4.3 & 2.0 & 2.0 & \underline{1.8} & 2.0 & 2.0\\
8-AP avg.& & \underline{0.0} & 9.3 & 2.3 & 1.8 & 0.8 & 1.3 & 1.8 & 2.1 & & \underline{0.5} & 8.2 & 1.3 & 1.0 & \underline{0.5} & 0.8 & 1.8 & 1.0 & & \underline{0.0} & 7.3 & 3.2 & 1.8 & 0.8 & 1.8 & 2.1 & 1.3\\
\cmidrule(){1-28}
3cq150& & 71.4 & 1.9 & \underline{1.7} & 1.8 & 3.0 & 2.9 & 1219.1 & 8.8 & & 38.2 & \underline{1.3} & \underline{1.3} & \underline{1.3} & 2.0 & 2.0 & 41.1 & 6.0 & & 36.8 & 2.4 & \underline{2.2} & 2.3 & 3.0 & 2.9 & 36.8 & 10.1\\
3g150& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 865.3 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 19.5 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 2.9 & \underline{0.0}\\
3p150& & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.0 & 0.0 & 76.3 & 0.0 & & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 215.3 & 0.0 & & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.0 & \underline{0.0} & 7.2 & 0.0\\
3sr150& & 82.1 & 3.0 & 3.1 & \underline{2.9} & 4.0 & 3.9 & 1249.7 & 10.5 & & 41.0 & \underline{1.9} & 1.9 & 1.9 & 2.8 & 2.8 & 41.9 & 6.2 & & 42.8 & 2.9 & 2.8 & \underline{2.8} & 3.7 & 3.7 & 42.8 & 10.3\\
4cq50& & 11.1 & \underline{2.6} & 3.4 & 3.3 & 3.2 & 3.8 & 11.3 & 7.8 & & 10.3 & \underline{1.5} & 2.7 & 2.7 & 2.4 & 2.8 & 8.6 & 4.6 & & 11.1 & 2.8 & \underline{2.8} & \underline{2.8} & 3.5 & 3.1 & 12.3 & 7.3\\
4g50& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
4p50& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & & 0.0 & 0.0 & \underline{0.0} & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & 0.0\\
4sr50& & 14.6 & \underline{2.0} & 2.7 & 2.6 & 2.6 & 3.2 & 12.9 & 8.1 & & 12.5 & 2.1 & 2.3 & 2.3 & \underline{2.0} & 2.8 & 9.1 & 5.0 & & 14.7 & 3.6 & 3.4 & 3.4 & \underline{3.3} & 3.5 & 12.6 & 7.8\\
5cq30& & 2.2 & 2.1 & 1.3 & \underline{1.3} & 2.4 & 1.3 & 8.0 & 3.5 & & 2.8 & \underline{1.5} & 2.2 & 2.2 & 1.8 & 2.2 & 5.0 & 2.6 & & 3.0 & 2.2 & \underline{2.0} & 2.2 & 2.5 & 2.2 & 8.0 & 4.2\\
5g30& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
5p30& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & \underline{0.0} & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 809.7 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
5sr30& & 4.6 & \underline{2.2} & 3.3 & 3.3 & 2.6 & 3.4 & 9.6 & 4.3 & & 3.6 & 1.9 & \underline{1.9} & 2.0 & 2.0 & 2.0 & 6.6 & 3.2 & & 3.5 & 3.1 & \underline{2.9} & \underline{2.9} & 3.6 & \underline{2.9} & 13.7 & 4.6\\
6cq18& & 2.8 & 2.1 & 2.0 & \underline{1.4} & 1.8 & 1.7 & 5.6 & 2.4 & & 1.9 & 1.6 & 1.5 & 1.5 & 1.5 & \underline{1.2} & 4.2 & 1.9 & & 2.0 & 2.2 & 1.9 & 1.8 & \underline{1.4} & 1.9 & 5.8 & 2.3\\
6g18& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
6p18& & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.0 & & \underline{0.0} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1038.3 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0\\
6sr18& & 3.5 & \underline{1.8} & 2.4 & 2.0 & 2.3 & 2.3 & 6.5 & 3.2 & & 3.0 & 2.0 & 2.1 & \underline{1.9} & 2.1 & 2.1 & 5.3 & 2.3 & & 3.9 & 2.3 & 1.8 & 2.1 & 2.6 & \underline{1.7} & 6.7 & 2.6\\
7cq12& & 0.9 & 1.0 & 1.0 & 1.0 & \underline{0.5} & 0.9 & 38.6 & 1.2 & & 0.7 & 0.6 & 0.7 & 0.6 & 0.8 & \underline{0.4} & 7.7 & 0.4 & & 1.0 & 0.8 & \underline{0.2} & 0.8 & 0.8 & 0.3 & 9.2 & 0.9\\
7g12& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0}\\
7p12& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 346.1 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 3161.5 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 9.2 & 0.0\\
7sr12& & 1.0 & 1.4 & 0.9 & 1.1 & 1.0 & 1.1 & 62.4 & \underline{0.9} & & 1.0 & 1.0 & 1.1 & 1.1 & \underline{0.6} & 0.7 & 9.4 & 1.2 & & 1.6 & 1.1 & \underline{0.7} & 0.8 & 1.0 & 0.9 & 13.0 & 1.1\\
8cq8& & 0.1 & 0.2 & 0.2 & 0.2 & \underline{0.0} & 0.4 & 62.3 & 0.2 & & 0.2 & 0.2 & 0.1 & 0.2 & 0.1 & \underline{0.1} & 10.4 & 0.3 & & 0.2 & 0.3 & 0.2 & 0.3 & 0.2 & \underline{0.2} & 9.9 & 0.3\\
8g8& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 104.5 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 14.9 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 1.4 & \underline{0.0}\\
8p8& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 176.7 & 0.0 & & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & \underline{0.0} & 3604.6 & \underline{0.0} & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 9.0 & 0.0\\
8sr8& & 0.5 & 0.2 & 0.3 & 0.4 & \underline{0.1} & 0.2 & 51.9 & 0.2 & & 0.2 & 0.5 & 0.4 & 0.4 & \underline{0.2} & 0.3 & 6.6 & 0.6 & & 0.3 & 0.5 & 0.3 & 0.6 & \underline{0.1} & 0.3 & 9.8 & 0.4\\
\cmidrule(){1-28}
All avg.& & 8.1 & \underline{0.9} & 0.9 & 0.9 & 1.0 & 1.0 & 179.4 & 2.1 & & 4.8 & \underline{0.7} & 0.8 & 0.8 & 0.8 & 0.8 & 375.8 & 1.4 & & 5.0 & 1.0 & \underline{0.9} & 0.9 & 1.1 & 1.0 & 8.8 & 2.2\\
\addlinespace
Clique avg.& & 14.8 & 1.7 & 1.6 & \underline{1.5} & 1.8 & 1.8 & 224.1 & 4.0 & & 9.0 & \underline{1.1} & 1.4 & 1.4 & 1.4 & 1.5 & 12.8 & 2.6 & & 9.0 & 1.8 & \underline{1.6} & 1.7 & 1.9 & 1.8 & 13.7 & 4.2\\
Geom. avg.& & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 161.6 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 5.7 & \underline{0.0} & & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.7 & \underline{0.0}\\
Product avg.& & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 99.8 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 1471.6 & 0.0 & & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.0} & 4.2 & 0.0\\
SR avg.& & 17.7 & \underline{1.8} & 2.1 & 2.0 & 2.1 & 2.4 & 232.2 & 4.5 & & 10.2 & \underline{1.6} & 1.6 & 1.6 & 1.6 & 1.8 & 13.2 & 3.1 & & 11.1 & 2.2 & \underline{2.0} & 2.1 & 2.4 & 2.2 & 16.4 & 4.5\\
\addlinespace
3-AP avg.& & 38.4 & 1.2 & 1.2 & \underline{1.2} & 1.7 & 1.7 & 852.6 & 4.8 & & 19.8 & \underline{0.8} & 0.8 & 0.8 & 1.2 & 1.2 & 79.4 & 3.1 & & 19.9 & 1.3 & \underline{1.3} & 1.3 & 1.7 & 1.6 & 22.4 & 5.1\\
4-AP avg.& & 6.4 & \underline{1.2} & 1.5 & 1.5 & 1.4 & 1.7 & 6.1 & 4.0 & & 5.7 & \underline{0.9} & 1.2 & 1.2 & 1.1 & 1.4 & 4.4 & 2.4 & & 6.4 & 1.6 & 1.6 & \underline{1.6} & 1.7 & 1.7 & 6.2 & 3.8\\
5-AP avg.& & 1.7 & \underline{1.1} & 1.1 & 1.1 & 1.3 & 1.2 & 4.4 & 1.9 & & 1.6 & \underline{0.8} & 1.0 & 1.1 & 1.0 & 1.1 & 205.3 & 1.5 & & 1.6 & 1.3 & \underline{1.2} & 1.3 & 1.5 & 1.3 & 5.4 & 2.2\\
6-AP avg.& & 1.6 & 1.0 & 1.1 & \underline{0.9} & 1.0 & 1.0 & 3.0 & 1.4 & & 1.2 & 0.9 & 0.9 & 0.9 & 0.9 & \underline{0.8} & 262.0 & 1.0 & & 1.5 & 1.1 & 0.9 & 1.0 & 1.0 & \underline{0.9} & 3.1 & 1.2\\
7-AP avg.& & 0.5 & 0.6 & 0.5 & 0.5 & \underline{0.4} & 0.5 & 111.8 & 0.5 & & 0.4 & 0.4 & 0.4 & 0.4 & 0.4 & \underline{0.3} & 794.7 & 0.4 & & 0.6 & 0.5 & \underline{0.2} & 0.4 & 0.5 & 0.3 & 7.8 & 0.5\\
8-AP avg.& & 0.2 & 0.1 & 0.1 & 0.1 & \underline{0.0} & 0.2 & 98.9 & 0.1 & & 0.1 & 0.2 & 0.1 & 0.2 & \underline{0.1} & 0.1 & 909.1 & 0.2 & & 0.1 & 0.2 & 0.1 & 0.2 & \underline{0.1} & 0.1 & 7.5 & 0.2\\
\bottomrule
\end{tabular}
\begin{tabular}{l @{\qquad} *5{ @{\qquad} r @{ } c @{ } l @{~~} r}}
\toprule
Inst. & \multicolumn{4}{c}{$< 10$ ms} & \multicolumn{4}{c}{$< 30$ ms} & \multicolumn{4}{c}{$< 100$ ms} & \multicolumn{4}{c}{$< 300$ ms} & \multicolumn{4}{c}{$< 1000$ ms}\\
\cmidrule(){1-21}
3r150 & \multicolumn{4}{c}{---} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\MDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.4\\1.5\\1.5\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.3\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\TwoDVtwoPlain\\\MDVVPlain\\\MDVVPlain\\\MDVPlain\\\TwoDVtwoPlain\\\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\\\Gr\\R\\R\\R\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\ \end{tabular} & \multicolumn{4}{l}{(no better solutions)}\\
\\
4r80 & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}25.8\\ \end{tabular} & \begin{tabular}{@{} r @{}}\\\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}6.1\\6.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.5\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.3\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\\MDVVPlain\\\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\Gr\\R\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\0.0\\0.0\\ \end{tabular}\\
\\
5r40 & \begin{tabular}{@{} r @{}}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}15.0\\ \end{tabular} & \begin{tabular}{@{} r @{}}\\\\\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwoDVPlain\\\MDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}13.5\\13.5\\13.5\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\ \end{tabular} & \multicolumn{4}{l}{(no better solutions)}\\
\\
6r22 & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwoDVPlain\\\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}46.4\\47.3\\ \end{tabular} & \begin{tabular}{@{} r @{}}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwooptPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}25.9\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.4\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\ \end{tabular} & \multicolumn{4}{l}{(no better solutions)}\\
\\
7r14 & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwooptPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}28.6\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}13.6\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.4\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{MC}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\\MDVVPlain\\\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\0.0\\0.0\\ \end{tabular} & \multicolumn{4}{l}{(no better solutions)}\\
\\
8r9 & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwooptPlain\\\TwooptPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}22.2\\24.4\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}12.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\ \end{tabular} & \multicolumn{4}{l}{(no better solutions)} & \multicolumn{4}{l}{(no better solutions)}\\
\cmidrule(){1-21}
Total & \multicolumn{4}{c}{---} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\TwoDVtwoPlain\\\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}18.6\\19.3\\20.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}4.8\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVVPlain\\\MDVVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\0.0\\ \end{tabular}\\
\bottomrule
\end{tabular}
\begin{tabular}{l @{\qquad} *5{ @{\qquad} r @{ } c @{ } l @{~~} r}}
\toprule
Inst. & \multicolumn{4}{c}{$< 100$ ms} & \multicolumn{4}{c}{$< 300$ ms} & \multicolumn{4}{c}{$< 1000$ ms} & \multicolumn{4}{c}{$< 3000$ ms} & \multicolumn{4}{c}{$< 10000$ ms}\\
\cmidrule(){1-21}
3cq150 & \begin{tabular}{@{} r @{}}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}8.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}7.8\\7.8\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}6.6\\7.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}3.1\\3.4\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.3\\ \end{tabular}\\
\\
3sr150 & \begin{tabular}{@{} r @{}}\textbf{C}\\\\\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\MDVPlain\\\OneDVtwoPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}9.6\\9.8\\9.8\\10.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}8.4\\8.4\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}6.6\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}3.5\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}2.0\\ \end{tabular}\\
\\
4cq50 & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{MC}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVPlain\\\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}9.7\\10.0\\10.3\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}6.4\\6.9\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVtwoPlain\\\OneDVPlain\\\MDVPlain\\\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\\\R\\R\\ \end{tabular} & \begin{tabular}{@{} r @{}}4.7\\4.9\\5.0\\5.1\\5.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}2.7\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.5\\ \end{tabular}\\
\\
4sr50 & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}11.7\\12.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}7.0\\7.7\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}4.7\\5.0\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}2.6\\2.7\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVtwoPlain\\\OneDVPlain\\\OneDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\\\Gr\\M-R\\ \end{tabular} & \begin{tabular}{@{} r @{}}2.0\\2.0\\2.1\\2.1\\ \end{tabular}\\
\\
5cq30 & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}6.3\\6.4\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}3.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwoDVPlain\\\OneDVPlain\\\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}2.6\\2.6\\2.7\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwoDVPlain\\\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.7\\1.7\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\\TwoDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.3\\1.3\\1.3\\ \end{tabular}\\
\\
5sr30 & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}7.9\\8.3\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}3.9\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}3.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVtwoPlain\\\TwoDVPlain\\\MDVPlain\\\OneDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\Gr\\\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}2.4\\2.5\\2.5\\2.5\\2.6\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwoDVPlain\\\OneDVPlain\\\MDVPlain\\\TwoDVtwoPlain\\\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\Gr\\Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.9\\1.9\\2.0\\2.0\\2.0\\ \end{tabular}\\
\\
6cq18 & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}2.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.0\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.7\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwoDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.3\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\ \end{tabular}\\
\\
6sr18 & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}3.8\\3.8\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}2.1\\2.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwoDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\R\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.4\\1.5\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.8\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\MDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.3\\ \end{tabular}\\
\\
7cq12 & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.7\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\TwoDVtwoPlain\\\OneDVPlain\\\OneDVtwoPlain\\\OneDVPlain\\\TwoDVPlain\\\MDVPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\Gr\\Gr\\R\\R\\R\\R\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\ \end{tabular}\\
\\
7sr12 & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.2\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.5\\0.5\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}R\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\TwoDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\ \end{tabular} & \multicolumn{4}{l}{(no better solutions)}\\
\\
8cq8 & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\ \end{tabular} & \multicolumn{4}{l}{(no better solutions)} & \multicolumn{4}{l}{(no better solutions)} & \multicolumn{4}{l}{(no better solutions)}\\
\\
8sr8 & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.3\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\TwoDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\0.0\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\TwoDVPlain\\\OneDVtwoPlain\\\TwoDVtwoPlain\\\OneDVPlain\\\OneDVtwoPlain\\\TwoDVtwoPlain\\\TwooptPlain\\\OneDVPlain\\\TwoDVPlain\\\OneDVtwoPlain\\\TwoDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\\\\\Gr\\Gr\\Gr\\R\\R\\R\\R\\R\\ \end{tabular} & \begin{tabular}{@{} r @{}}0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\0.0\\ \end{tabular} & \multicolumn{4}{l}{(no better solutions)} & \multicolumn{4}{l}{(no better solutions)}\\
\cmidrule(){1-21}
Total & \begin{tabular}{@{} r @{}}\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\ \end{tabular} & \begin{tabular}{@{} r @{}}6.4\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{C}\\\textbf{C}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\TwoDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\ \end{tabular} & \begin{tabular}{@{} r @{}}4.5\\5.0\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\\textbf{C}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\TwoDVPlain\\\TwoDVPlain\\\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}\\\\\\R\\ \end{tabular} & \begin{tabular}{@{} r @{}}3.5\\3.7\\3.7\\3.8\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\\TwoDVPlain\\\MDVPlain\\\OneDVtwoPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\Gr\\Gr\\Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.9\\2.1\\2.1\\2.1\\ \end{tabular} & \begin{tabular}{@{} r @{}}\textbf{MC}\\ \end{tabular} & \begin{tabular}{@{} c @{}}\OneDVPlain\\ \end{tabular} & \begin{tabular}{@{} l @{}}Gr\\ \end{tabular} & \begin{tabular}{@{} r @{}}1.3\\ \end{tabular}
